The Spitzer c2d Survey of Large, Nearby, Interstellar Clouds. XI. Lupus Observed With IRAC and MIPS

We present c2d Spitzer/IRAC observations of the Lupus I, III and IV dark clouds and discuss them in combination with optical and near-infrared and c2d MIPS data. With the Spitzer data, the new sample contains 159 stars, 4 times larger than the previous one. It is dominated by low- and very-low mass stars and it is complete down to M $\approx$ 0.1M$_\odot$. We find 30-40 % binaries with separations between 100 to 2000 AU with no apparent effect in the disk properties of the members. A large majority of the objects are Class II or Class III objects, with only 20 (12%) of Class I or Flat spectrum sources. The disk sample is complete down to ``debris''-like systems in stars as small as M $\approx$ 0.2 M$_\odot$ and includes sub-stellar objects with larger IR excesses. The disk fraction in Lupus is 70 -- 80%, consistent with an age of 1 -- 2 Myr. However, the young population contains 20% optically thick accretion disks and 40% relatively less flared disks. A growing variety of inner disk structures is found for larger inner disk clearings for equal disk masses. Lupus III is the most centrally populated and rich, followed by Lupus I with a filamentary structure and by Lupus IV, where a very high density core with little star-formation activity has been found. We estimate star formation rates in Lupus of 2 -- 10 M$_\odot$ Myr$^{-1}$ and star formation efficiencies of a few percent, apparently correlated with the associated cloud masses.

==> (inline-0) <==
\begin{deluxetable}{l l l c c c c c c }
\tabletypesize{\footnotesize}
\rotate
\tablewidth{0pt}
\tablecaption{Young Stellar Objects and Pre-Main Sequence stars in Lupus \label{YSO_list1}} 
\tablecolumns{9}
\tablehead{
\colhead{No.} & \colhead{c2d Name} & \colhead{Object ids.} &\colhead{R.A. (J2000)} & \colhead{DEC. (J2000)} & \colhead{Sel.} & \colhead{PMS} &\colhead{Lada} & \colhead{Refs} \\

\colhead{}  & \colhead{} & \colhead{} &\colhead{} & \colhead{} & \colhead{} & \colhead{status} &\colhead{Class} & \colhead{}
}
\startdata
\multicolumn{9}{c}{\bf Lupus I} \\
1   & SSTc2d J153803.1-331358   & \ldots                       &   15 38 03.10 &  -33 13 57.7 & YSO & Cnd  &  III  & 12 \\
2   & SSTc2d J153848.2-344041   & IRAS 15356-3430              &   15 38 48.36 &  -34 40 38.2 & YSO  & PMS  &  I   & 10, 12 \\
3   & SSTc2d J153927.3-344844   & AKC2006-17                   &   15 39 27.28 &  -34 48 44.3 &  (5) & Cnd  &  III & 5 \\
4   & SSTc2d J153927.8-344617   & Sz 65 / IK Lup / HBC 597     &   15 39 27.78 &  -34 46 17.4 & YSO & PMS  &  II  & 1,12 \\
5   & SSTc2d J153928.3-344618   & Sz 66                        &   15 39 28.29 &  -34 46 18.3 & YSO & PMS  &  II  & 1,12 \\
6   & SSTc2d J154038.3-342137   & Sz 67 / KWS97 Lup 1-11       &   15 40 38.27 &  -34 21 36.7 & (1)  & PMS  &  III  & 1 \\
7   & SSTc2d J154140.8-334519   & AKC2006-18                   &   15 41 40.82 &  -33 45 19.0 & (5)  & Cnd  &  II & 5 \\
8   & SSTc2d J154214.6-341026   & \ldots                       &   15 42 14.57 &  -34 10 25.8 & YSO & Cnd  &  I  & 12 \\
9   & SSTc2d J154240.3-341343   & \ldots                       &   15 42 40.32 &  -34 13 43.0 & YSO & Cnd  &  III & 12 \\
10  & SSTc2d J154301.3-340915   & IRAS 15398-3359              &   15 43 01.29 &  -34 09 15.4 & YSO & Cnd  &  F  & 1,12 \\
11  & SSTc2d J154302.3-344406   & \ldots                       &   15 43 02.29 &  -34 44 06.2 & YSO & Cnd  &  F  & 12 \\
12  & SSTc2d J154457.9-342340   & AKC2006-19                   &   15 44 57.90 &  -34 23 39.5 & YSO & Cnd  &  II  & 5,12 \\
13  & SSTc2d J154506.3-341738   & \ldots                       &   15 45 06.34 &  -34 17 38.2 & YSO & Cnd  &  F  & 12 \\
14  & SSTc2d J154508.9-341734   & \ldots                       &   15 45 08.88 &  -34 17 33.7 & YSO & Cnd  &  II  & 12 \\
15  & SSTc2d J154512.9-341731   & Sz 68 / HT Lup / HBC 248     &   15 45 12.87 &  -34 17 30.8 & (1)  & PMS  &  II  & 1 \\
16  & SSTc2d J154517.4-341829   & Sz 69 / HW Lup / HBC 598     &   15 45 17.42 &  -34 18 28.5 & YSO & PMS  &  II  & 1,12 \\
17  & SSTc2d J154518.5-342125   & \ldots                       &   15 45 18.53 &  -34 21 24.8 & YSO & Cnd  &  II  & 12 \\
\multicolumn{9}{c}{\bf Lupus III} \\
18  & SSTc2d J160703.9-391112   &  \ldots                       &   16 07 03.85 &  -39 11 11.6 & YSO & Cnd  &   F  & 12 \\
19  & SSTc2d J160708.6-391407   &  \ldots                       &   16 07 08.57 &  -39 14 07.7 & YSO & Cnd  &   F  & 12 \\
20  & SSTc2d J160708.6-394723   &  \ldots                       &   16 07 08.64 &  -39 47 22.7 & (7)  & Cnd  &   II  &  7 \\
21  & SSTc2d J160710.1-391104   & Sz 90 / HBC 613 / KWS97 Lup 3-23 & 16 07 10.08 &  -39 11 03.5 & YSO & PMS  &   II  & 1,12 \\
22  & SSTc2d J160711.6-390348   & Sz 91 / HBC 614 / KWS97 Lup 3-24 &   16 07 11.60 &  -39 03 47.7 & YSO & PMS  &   III & 1,12 \\
23  & SSTc2d J160714.0-385238   & Lup 605                       &   16 07 14.00 &  -38 52 37.9 & (4)  & Cnd  &   III  & 4 \\
24  & SSTc2d J160715.2-400342   & Sz 92 / Th 22                 &   16 07 15.20 &  -40 03 42.0 & (1)  & PMS  &   III  & 1 \\
25  & SSTc2d J160723.4-390510   & Lup 654                       &   16 07 23.44 &  -39 05 10.1 & (4)  & Cnd  &  III  & 4 \\
26  & SSTc2d J160737.7-392139   & Lup 713                       &   16 07 37.72 &  -39 21 38.8 & YSO & PMS  &  II  & 4,12 \\
27  & SSTc2d J160749.6-390429   & Sz 94 / KWS97 Lup 3-28        &   16 07 49.60 &  -39 04 29.0 & (1)  & PMS  &  III  & 1, 11 \\
28  & SSTc2d J160752.3-385806   & Sz 95                         &   16 07 52.32 &  -38 58 06.3 & YSO & PMS  &  II  & 1, 11,12 \\
29  & SSTc2d J160754.1-392046   &  \ldots                       &   16 07 54.09 &  -39 20 46.2 & YSO & Cnd  &  III  & 12 \\
30  & SSTc2d J160754.7-391545   & 2MASS J16075475-3915446       &   16 07 54.75 &  -39 15 44.6 & YSO & Cnd  &  F  & 6,12 \\
31  & SSTc2d J160755.3-390718   &  \ldots                       &   16 07 55.29 &  -39 07 17.8 & YSO & Cnd  &  III  & 12 \\
32  & SSTc2d J160758.9-392435   & Lup 714                       &   16 07 58.90 &  -39 24 34.9 & (4)  & Cnd  &  III  & 4 \\
33  & SSTc2d J160800.2-390300   & Lup 604s                      &   16 08 00.20 &  -39 02 59.7 & YSO & PMS  &  II  & 4,6,12 \\
34  & SSTc2d J160801.7-391231   & 2MASS J16080175-3912316       &   16 08 01.75 &  -39 12 31.6 & (2)  & Cnd  &  II  & 6 \\
35  & SSTc2d J160803.0-385229   & \ldots                        &   16 08 03.02 &  -38 52 29.3 & YSO & Cnd  &  III  & 12 \\
36  & SSTc2d J160806.2-391223   & 2MASS J16080618-3912225       &   16 08 06.17 &  -39 12 22.5 & YSO & Cnd  &  II  & 6,12 \\
37  & SSTc2d J160812.6-390834   & Sz 96                         &   16 08 12.62 &  -39 08 33.5 & YSO & PMS  &  II  & 1,11,12 \\
38  & SSTc2d J160815.0-385715   & 2MASS J16081497-3857145       &   16 08 14.96 &  -38 57 14.5 & YSO & PMS  &  II  & 6,12 \\
39  & SSTc2d J160816.0-390304   & Par-Lup3-1                    &   16 08 16.03 &  -39 03 04.2 & (1)  & PMS  &  III  & 3 \\
40  & SSTc2d J160821.8-390422   & Sz 97 / Th 24                 &   16 08 21.79 &  -39 04 21.5 & YSO & PMS  &  II  & 1,12 \\
41  & SSTc2d J160822.5-390446   & Sz 98 / HK Lup / HBC 616      &   16 08 22.50 &  -39 04 46.0 & YSO & PMS  &  II  & 1, 11,12 \\
42  & SSTc2d J160824.0-390549   & Sz 99 / Th 25                 &   16 08 24.04 &  -39 05 49.4 & YSO & PMS  &  II  & 1,12 \\
43  & SSTc2d J160825.8-390601   & Sz 100 / Th 26                &   16 08 25.76 &  -39 06 01.1 & YSO & PMS  &  II  & 1, 11,12 \\
44  & SSTc2d J160828.1-391310   & Lup 607                       &   16 08 28.10 &  -39 13 10.0 & (3)  & Cnd  &  II  & 4 \\
45  & SSTc2d J160828.2-390425   & NTO2000-0526.9-5630           &   16 08 28.16 &  -39 04 24.6 &  (6) & Cnd  &  III  & 2 \\
46  & SSTc2d J160828.4-390532   & Sz 101 / Th 27                &   16 08 28.43 &  -39 05 32.4 & YSO & PMS  &  III  & 1, 11,12 \\
47  & SSTc2d J160829.7-390311   & Sz 102 / Krautter's star      &   16 08 29.73 &  -39 03 11.0 & YSO & PMS  &  I  & 1, 11,12 \\
48  & SSTc2d J160830.1-392259   & IRAC J16083010-3922592        &   16 08 30.10 &  -39 22 59.2 & (6)  & Cnd  &  I  & 6 \\
49  & SSTc2d J160830.3-390611   & Sz 103 / Th 29 / HBC 618      &   16 08 30.26 &  -39 06 11.1 & YSO & PMS  &  II  & 1,12 \\
50  & SSTc2d J160830.7-382827   &  \ldots                       &   16 08 30.70 &  -38 28 26.8 & (7) & Cnd  &   II & 7 \\
51  & SSTc2d J160830.8-390549   & Sz 104 / Th 30                &   16 08 30.81 &  -39 05 48.8 & YSO & PMS  &  II  & 1,12 \\
52  & SSTc2d J160831.1-385600   & IRAC J16083110-3856000        &   16 08 31.10 &  -38 56 00.0 & (2)  & Cnd  &   F  & 6  \\
53  & SSTc2d J160834.3-390618   & HR 5999 / V856 Sco / HBC 619  &   16 08 34.30 &  -39 06 18.0 & (1)  & PMS  &  II  & 1,11 \\
54  & SSTc2d J160834.6-390534   & HR 6000 / KWS97 Lup 3-40 / V1027 Sco &   16 08 34.60 &  -39 05 34.0 & (1)  & PMS  &  III  & 1 \\
55  & SSTc2d J160835.8-390348   & Par-Lup3-2                    &   16 08 35.78 &  -39 03 47.9 & (3)  & PMS  &  III  & 3, 11 \\
56  & SSTc2d J160837.3-392311   & Lup 706                       &   16 08 37.30 &  -39 23 10.8 & (4)  & PMS  &  II  & 4 \\
57  & SSTc2d J160839.8-390625   & Sz 106                        &   16 08 39.76 &  -39 06 25.3 & YSO & PMS  &  II  & 1,12 \\
58  & SSTc2d J160841.8-390137   & Sz 107 / KWS97 Lup 3-44       &   16 08 41.79 &  -39 01 37.0 & YSO & PMS  &  III  & 1, 11,12 \\
59  & SSTc2d J160842.7-390618   & Sz 108 / HBC 620 / KWS97 Lup 3-45 & 16 08 42.73 &  -39 06 18.3 & (1)  & PMS  &  III  & 1, 11 \\
60  & SSTc2d J160842.7-390615   & Sz 108B                       &   16 08 42.87 &  -39 06 14.7 & YSO & Cnd  &  II  & 1,12 \\
61  & SSTc2d J160846.8-390207   & IRAC J16084679-3902074        &   16 08 46.79 &  -39 02 07.4 & (2)  & Cnd  &  I  & 6 \\
62  & SSTc2d J160847.5-390509   & 2MASSJ16084747-3905087        &   16 08 47.47 &  -39 05 08.7 & (2)  & Cnd  &  III  & 6 \\
63  & SSTc2d J160848.2-390419   & Sz 109                        &   16 08 48.16 &  -39 04 19.2 & (1)  & PMS  &  III  & 1, 11 \\
64  & SSTc2d J160848.2-390920   & Lup 617                       &   16 08 48.17 &  -39 09 19.9 & (3)  & Cnd  &  III  & 4 \\
65  & SSTc2d J160849.4-390539   & Par-Lup3-3                    &   16 08 49.40 &  -39 05 39.3 & YSO & PMS  &  II  & 3, 11,12 \\
66  & SSTc2d J160851.4-390530   & Par-Lup3-4                    &   16 08 51.43 &  -39 05 30.4 & YSO & PMS  &  II  & 3,12 \\
67  & SSTc2d J160851.6-390318   & Sz 110 / Th 32 / HBC 621      &   16 08 51.57 &  -39 03 17.7 & YSO & PMS  &  II  & 1, 11,12 \\
68  & SSTc2d J160853.2-391440   & 2MASS J16085324-3914401       &   16 08 53.23 &  -39 14 40.3 & YSO & Cnd  &  II  & 6, 12 \\
69  & SSTc2d J160853.7-390410   & NTO2000-0532.1-5616           &   16 08 53.68 &  -39 04 09.6 &  (6) & Cnd  &  III  & 2 \\
70  & SSTc2d J160853.7-391437   & 2MASS J16085373-3914367       &   16 08 53.73 &  -39 14 36.7 & YSO & PMS  &  II  & 6,12 \\
71  & SSTc2d J160854.7-393744   & Sz 111 / Th 33 / HBC 622      &   16 08 54.68 &  -39 37 43.9 & (1)  & PMS  &  II  & 1 \\
72  & SSTc2d J160855.3-384848   & 2MASS J16085529-3848481       &   16 08 55.29 &  -38 48 48.1 & YSO & Cnd  &  II  & 6 \\
73  & SSTc2d J160855.5-390234   & Sz 112                        &   16 08 55.52 &  -39 02 33.9 & YSO & PMS  &  II  & 1, 11,12 \\
74  & SSTc2d J160857.8-390223   & Sz 113 / Th 34                &   16 08 57.80 &  -39 02 22.7 & YSO & PMS  &  II  & 1,12 \\
75  & SSTc2d J160858.3-390736   & NTO2000-0536.7-5943           &   16 08 58.27 &  -39 07 35.5 & YSO & Cnd  &  II  & 2,12 \\ % not in plots
76  & SSTc2d J160858.3-390749   & NTO2000-0536.7-5956           &   16 08 58.30 &  -39 07 49.4 &  (2) & Cnd  &  II  & 2 \\ % not in plots
77  & SSTc2d J160858.9-390446   & NTO2000-0537.4-5653           &   16 08 58.92 &  -39 04 46.0 &  (2) & Cnd  &  III  & 2 \\
78  & SSTc2d J160859.5-385628   & 2MASS J16085953-3856275       &   16 08 59.53 &  -38 56 27.6 & YSO & PMS  &  II  & 6, 12 \\
79  & SSTc2d J160901.4-392512   & \ldots                        &   16 09 01.40 &  -39 25 11.9 & YSO & Cnd  &  II  & 12 \\
80  & SSTc2d J160901.8-390513   & Sz 114 / V908 Sco / HBC 623   &   16 09 01.84 &  -39 05 12.5 & YSO & PMS  &  II  & 1, 11,12 \\
81  & SSTc2d J160902.4-390549   & NTO2000-0540.9-5757           &   16 09 02.44 &  -39 05 49.4 &  (2) & Cnd  &  III  & 2 \\
82  & SSTc2d J160906.2-390852   & Sz 115                        &   16 09 06.21 &  -39 08 51.8 & YSO & PMS  &  II  & 1, 11 \\
83  & SSTc2d J160908.0-390726   & NTO2000-0546.4-5934           &   16 09 07.98 &  -39 07 26.4 &  (2) & Cnd  &  III  & 2 \\ % check stellar fit
84  & SSTc2d J160908.5-390343   & Lup 608s                      &   16 09 08.50 &  -39 03 43.1 & (4)  & Cnd  &  III  & 4, 11 \\
85  & SSTc2d J160916.4-390444   & NTO2000-0554.9-5651           &   16 09 16.43 &  -39 04 43.7 &  (2) & Cnd  &  II  & 2 \\ % not in plots
86  & SSTc2d J160917.1-392710   & Lup 710                       &   16 09 17.13 &  -39 27 09.7 & (4)  & Cnd  &  III  & 4\\
87  & SSTc2d J160918.1-390453   & Lupus3 MMS                    &   16 09 18.07 &  -39 04 53.4 & YSO  & PMS  &  I   & 8, 12 \\
88  & SSTc2d J160920.3-390402   & NTO2000-0558.8-5610           &   16 09 20.30 &  -39 04 01.6 &  (2) & Cnd  &  II  & 2 \\ % not in plots
89  & SSTc2d J160923.2-390407   & NTO2000-0601.7-5616           &   16 09 23.15 &  -39 04 07.4 &  (2) & Cnd  &  II  & 2 \\ % not in plots
90  & SSTc2d J160926.6-390358   & NTO2000-0605.1-5606           &   16 09 26.61 &  -39 03 57.7 &  (6) & Cnd  &  III  & 2 \\ % not in plots
91  & SSTc2d J160927.0-383628   &  \ldots                       &   16 09 26.98 &  -38 36 27.6 & (7) & Cnd  &  II  & 7 \\
92  & SSTc2d J160927.1-390228   & NTO2000-0605.6-5437           &   16 09 27.08 &  -39 02 28.4 &  (2) & Cnd  &  III  & 2 \\ % check stellar fit
93  & SSTc2d J160934.1-391342   &  \ldots                       &   16 09 34.11 &  -39 13 42.1 & YSO & Cnd  &  III  & 12 \\
94  & SSTc2d J160934.2-391513   & IRAC J16093418-3915127        &   16 09 34.18 &  -39 15 12.7 & (6)  & Cnd  &   F  & 6 \\ % poor data set
95  & SSTc2d J160935.4-390205   & NTO2000-0614.0-5414           &   16 09 35.37 &  -39 02 05.4 &  (2) & Cnd  &  III  & 2 \\ % not in plots
96  & SSTc2d J160937.2-390407   & NTO2000-0615.6-5616           &   16 09 37.15 &  -39 04 06.9 &  (2) & Cnd  &  III  & 2 \\ % not in plots
97  & SSTc2d J160937.2-390745   & NTO2000-0615.6-5953           &   16 09 37.19 &  -39 07 44.7 &  (2) & Cnd  &  III  & 2 \\ % not in plots
98  & SSTc2d J160937.4-390526   & NTO2000-0615.8-5734           &   16 09 37.38 &  -39 05 25.7 &  (2) & Cnd  &  III  & 2 \\ % not in plots
99  & SSTc2d J160939.3-390432   & NTO2000-0617.7-5641           &   16 09 39.29 &  -39 04 31.8 &  (2) & Cnd  &  II  & 2 \\ % not in plots
100 & SSTc2d J160941.1-390206   & NTO2000-0619.6-5414           &   16 09 41.08 &  -39 02 05.6 &  (2) & Cnd  &  III  & 2 \\
101 & SSTc2d J160942.6-391941   & Sz 116 / Th 36 / HBC 625      &   16 09 42.57 &  -39 19 40.8 & (1)  & PMS  &  III  & 1 \\
102 & SSTc2d J160944.3-391330   & Sz 117 / Th 37 / HBC 626      &   16 09 44.34 &  -39 13 30.3 & YSO & PMS  &  II  & 1,12 \\
103 & SSTc2d J160948.6-391117   & Sz 118                        &   16 09 48.64 &  -39 11 16.9 & YSO  & PMS  &  II  & 1,12 \\
104 & SSTc2d J160949.9-384903   & Lup 650                       &   16 09 49.87 &  -38 49 03.3 & (4)  & Cnd  &  III  & 4\\
105 & SSTc2d J160954.5-391204   & Lup 810s                      &   16 09 54.49 &  -39 12 03.5 & (4)  & Cnd  &  III  & 4 \\ % check stellar fit
106 & SSTc2d J160956.3-385952   & Lup 818s                      &   16 09 56.29 &  -38 59 51.7 & YSO & Cnd  &  II  & 4,12 \\
107 & SSTc2d J160957.1-385948   & Sz 119                        &   16 09 57.07 &  -38 59 47.9 & (1)  & PMS  &  III  & 1 \\
108 & SSTc2d J161000.1-385401   & \ldots                        &   16 10 00.11 &  -38 54 01.1 & YSO & Cnd  &  III  & 12 \\% check stellar fit
109 & SSTc2d J161001.3-390645   & 2MASS J16100133-3906449       &   16 10 01.32 &  -39 06 44.9 & YSO & Cnd  &  II  & 4,12 \\
110 & SSTc2d J161012.2-392118   & Sz 121 / Th 40 / KWS97 Lup 3-63 & 16 10 12.21 &  -39 21 18.3 & (1)  & PMS  &  III  & 1 \\
111 & SSTc2d J161013.1-384617   &  \ldots                        &  16 10 13.06 &  -38 46 16.8 & YSO & Cnd  &  F  & 12 \\
112 & SSTc2d J161016.4-390805   & Sz 122 / Th 41 / KWS97 Lup 3-64 & 16 10 16.44 &  -39 08 05.4 & (1)  & PMS  &  III  & 1 \\
113 & SSTc2d J161018.6-383613   &  \ldots                        &   16 10 18.56 &  -38 36 13.0 & YSO & Cnd  &  II  & 12 \\
114 & SSTc2d J161019.8-383607   &  \ldots                        &   16 10 19.84 &  -38 36 06.8 & YSO & Cnd  &  II  & 12 \\
115 & SSTc2d J161027.4-390230   &  \ldots                        &   16 10 27.43 &  -39 02 30.2 & YSO & Cnd  &  F  & 12 \\ % potential edge-on
116 & SSTc2d J161029.6-392215   &  \ldots                        &   16 10 29.57 &  -39 22 14.7 & YSO & Cnd  &  II  & 12 \\
117 & SSTc2d J161032.6-374615   & IRAS 16072-3738                &   16 10 32.59 &  -37 46 14.9 & YSO & Cnd  &  III  & 12 \\
118 & SSTc2d J161034.5-381450   &  \ldots                        &   16 10 34.51 &  -38 14 50.3 & YSO & Cnd  &  III  & 12 \\
119 & SSTc2d J161035.0-390655   &  \ldots                        &   16 10 34.97 &  -39 06 54.6 & YSO & Cnd  &  III  & 12 \\
120 & SSTc2d J161045.4-385455   &  \ldots                        &   16 10 45.38 &  -38 54 54.9 & YSO & Cnd  &  II  & 12 \\
121 & SSTc2d J161051.6-385314   & Sz 123 / Th 42 / HBC 629       &   16 10 51.60 &  -38 53 14.0 & YSO & PMS  &  II  & 1,12 \\
122 & SSTc2d J161118.7-385824   &  \ldots                        &   16 11 18.69 &  -38 58 23.6 & YSO & Cnd  &  III  & 12 \\
123 & SSTc2d J161126.0-391123   &  \ldots                        &   16 11 25.98 &  -39 11 23.2 & YSO & Cnd  &  III  & 12 \\ % check stellar fit
124 & SSTc2d J161131.9-381110   &  \ldots                        &   16 11 31.93 &  -38 11 10.4 & YSO & Cnd  &  III  & 12 \\
125 & SSTc2d J161138.6-390828   & Lup 831s                       &   16 11 38.61 &  -39 08 27.5 & (4)  & Cnd  &  III  & 4 \\
126 & SSTc2d J161144.9-383245   &  \ldots                        &   16 11 44.86 &  -38 32 44.7 & YSO & Cnd  &  III  & 12 \\
127 & SSTc2d J161148.7-381758   &  \ldots                        &   16 11 48.67 &  -38 17 58.3 & YSO & Cnd  &  II  & 12 \\ % Lupus BD1: G5, Av = 2. not in plots
128 & SSTc2d J161151.2-385104   & Lup 802s                       &   16 11 51.20 &  -38 51 04.2 & (4)  & Cnd  &  III  & 4 \\
129 & SSTc2d J161153.4-390216   & Sz 124 / Th 43 / HBC 631       &   16 11 53.35 &  -39 02 16.1 & (1)  & PMS  &  III  & 1 \\
130 & SSTc2d J161159.8-382339   & SST-Lup3-1                     &   16 11 59.81 &  -38 23 38.5 & YSO & PMS  &  II  & 9,12 \\
131 & SSTc2d J161200.1-385557   &  \ldots                        &   16 12 00.06 &  -38 55 56.9 & YSO & Cnd  &  III  & 12 \\ % check stellar fit
132 & SSTc2d J161204.5-380959   &  \ldots                        &   16 12 04.48 &  -38 09 59.0 & YSO & Cnd  &  F  & 12 \\
133 & SSTc2d J161211.2-383220   &  \ldots                        &   16 12 11.22 &  -38 32 19.8 & YSO & Cnd  &  II  & 12 \\
134 & SSTc2d J161218.5-393418   &  \ldots                        &   16 12 18.47 &  -39 34 18.3 & (7) & Cnd  &   I  & 7 \\
135 & SSTc2d J161219.6-383742   &  \ldots                        &   16 12 19.60 &  -38 37 42.2 & YSO & Cnd  &  III  & 12 \\
136 & SSTc2d J161222.7-371328   &  \ldots                        &   16 12 22.73 &  -37 13 27.6 & (7) & Cnd  &  II  & 7 \\
137 & SSTc2d J161243.8-381503   &  \ldots                        &   16 12 43.75 &  -38 15 03.3 & YSO & Cnd  &  II  & 12 \\
138 & SSTc2d J161251.7-384216   &  \ldots                        &   16 12 51.72 &  -38 42 16.0 & YSO & Cnd  &  III  & 12 \\
139 & SSTc2d J161256.0-375643   &  \ldots                        &   16 12 55.96 &  -37 56 43.8 & YSO & Cnd  &  III  & 12 \\ % check stellar fit
140 & SSTc2d J161341.0-383724   &  \ldots                        &   16 13 40.95 &  -38 37 23.7 & YSO & Cnd  &  III  & 12 \\ % check stellar fit
141 & SSTc2d J161344.1-373646   & \ldots                         &   16 13 44.11 &  -37 36 46.4 & (7) & Cnd  &  II  & 7 \\
\multicolumn{9}{c}{\bf Lupus IV} \\
142 & SSTc2d J155925.2-423507   &  \ldots                        &   15 59 25.24 &  -42 35 07.1 & (7) & Cnd  &  II  & 7 \\
143 & SSTc2d J155945.3-415457   &  \ldots                        &   15 59 45.28 &  -41 54 57.2 & YSO & Cnd  &  II  & 12 \\
144 & SSTc2d J160000.6-422158   &  \ldots                        &   16 00 00.62 &  -42 21 57.5 & (7) & Cnd  &  II  & 7 \\
145 & SSTc2d J160002.4-422216   &  \ldots                        &   16 00 02.37 &  -42 22 15.5 & (7) & Cnd  &  II  & 7 \\
146 & SSTc2d J160007.4-414949   & IRAS 15567-4141                &   16 00 07.43 &  -41 49 48.9 & YSO & Cnd  &  II  & 12 \\ % not in plots
147 & SSTc2d J160026.1-415356   &  \ldots                        &   16 00 26.13 &  -41 53 55.6 & YSO & Cnd  &  II  & 12\\
148 & SSTc2d J160031.1-414337   & Sz 130 / HBC 610               &   16 00 31.05 &  -41 43 37.2 & YSO & PMS  &  II  & 1,12 \\
149 & SSTc2d J160034.4-422540   &  \ldots                        &   16 00 34.39 &  -42 25 39.5 & (7) & Cnd  &  II  & 7 \\
150 & SSTc2d J160044.5-415531   & F 403 / MY Lup / IRAS 15573-4147 &  16 00 44.53 &  -41 55 31.2 & YSO & PMS  &  II  & 1,12 \\
151 & SSTc2d J160049.4-413004   & Sz 131                         &   16 00 49.42 &  -41 30 04.1 & (1)  & PMS  &  II  & 1 \\
152 & SSTc2d J160111.6-413730   &  \ldots                        &   16 01 11.55 &  -41 37 30.1 & YSO & Cnd  &  III  & 12 \\ 
153 & SSTc2d J160115.6-415235   &  \ldots                        &   16 01 15.55 &  -41 52 35.3 & YSO & Cnd  &  F  & 12 \\
154 & SSTc2d J160129.7-420804   &  \ldots                        &   16 01 29.69 &  -42 08 03.6 & YSO & Cnd  &  III  & 12 \\
155 & SSTc2d J160143.3-413606   &  \ldots                        &   16 01 43.28 &  -41 36 05.7 & YSO & Cnd  &  III  & 12 \\
156 & SSTc2d J160157.0-414244   & IRAS 15585-4134                &   16 01 57.04 &  -41 42 43.9 & YSO & Cnd  &  III  & 12 \\
157 & SSTc2d J160221.6-414054   & IRAS 15589-4132                &   16 02 21.61 &  -41 40 53.7 & YSO & Cnd  &   I  & 12 \\
158 & SSTc2d J160229.9-415111   &  \ldots                        &   16 02 29.91 &  -41 51 11.1 & YSO & Cnd  &  III  & 12 \\
159 & SSTc2d J160329.4-414003   & Sz 133                         &   16 03 29.41 &  -41 40 02.7 & (1)  & PMS  &  II  & 1 \\
\enddata
\tablecomments{Column 1 gives an identification number. Columns 2 and 3 give the c2d and previous names when available. Note
that the c2d names are slightly different from those in Chapman et al. (2007) due to a change in the naming convention.
Columns 4 and 5 give the coordinates as in the Spitzer catalog. Column 6: 'YSO' means that satisfies the c2d YSO selection
criteria (\S~\ref{YSOc_list}), otherwise it gives reference to a previous survey. Column 7: 'PMS' means that the object has
been spectroscopically confirmed as a Pre-Main Sequence and 'Cnd' means that it is still a candidate. Column 8 gives the 
SED class from the slope computed from $K$ to 24 $\mu$m with the Spitzer data. Column 9 gives other references to the object.}
\tablerefs{1) \citet{Comeron2007a}; 2) \citet{Nakajima2000} ; 3) \citet{Comeron2003}; 
           4) \citet{LopezMarti2005}; 5) \citet{Allers2006}; 6) \citet{Allen2007}; 
	   7) \citet{Chapman2007}; 8) \citet{Tachihara2007}; 9) \citet{Merin2007};
           10) \citet{Strauss1992} 11) \citet{Gondoin2006}; 12) This work}

\end{deluxetable}

\begin{deluxetable}{l l l l}
\tabletypesize{\footnotesize}
\tablecaption{Visual binary objects in Lupus \label{binaries_tab}} 
\tablecolumns{4}
\tablehead{\colhead{No.} & \colhead{Object Id.} &\colhead{Separation ('')} & \colhead{Notes}}
\startdata
\multicolumn{4}{c}{\bf In Lupus I} \\
1   & SSTc2d J153803.1-331358   &   6 &  \\
4   & Sz 65                      &   6.5 &  with Sz 66  \\
5   & Sz 66                      &   6.5 &  with Sz 65 \\
7   & AKC2006-18                &   8.4  & NW \\
    &                           &   8.5  & E \\
15  & Sz 68                      &   2.5 &  from \cite{Reipurth1993b} \\
16  & Sz 69                      &   6.6 &  SW \\
17  & SSTc2d J154518.5-342125    &   6.1 &  NE  \\
    &                           &   6.2 &  SW, only in $Z$ \\
\multicolumn{4}{c}{\bf In Lupus III} \\
18  & SSTc2d J160703.9-391112    &   12 &  SE  \\
19  & SSTc2d J160708.6-391407   &  2.2  & SE, merged in MIPS  \\
20  & SSTc2d J160708.6-394723   &  2.9  &  SE  \\
22  & Sz 91                      &  5.0  &  SE  \\
26  & Lup713                    &  3.2 &  N, merged in MIPS  \\
28  & Sz 95                      &  3.0 & NW, faint  \\
30  & 2MASS J16075475-3915446   &  2.2  &  SE, faint  \\
31  & SSTc2d J160755.3-390718   &  2.7  &  NE, IRAC eliptical  \\
35  & SSTc2d J160803.0-385229   &  6.0  &  E  \\
%43  & RXJ1608.4-3900B           &  3.0  &  E, IRAC eliptical  \\
43  & Sz 100                     &  4.0  &  SW  \\
44  & Lup607                    &  2.5  &  E  \\
53  & HR 5999                   &  1.5  &  from \cite{Ghez1997}  \\
59  & Sz 108                    &  3.8  &  with Sz108B  \\
60  & Sz 108B                     &  3.8  &  with Sz108  \\
61  & IRAC J16084679-3902074     &  4.0 &  SE  \\
62  & 2MASS J16084747-3905087    &  2.2 &  E  \\
    &                           &  5.2 &  SE  \\
66  & Par-Lup3-4                &  4.5  &  SE  \\
70  & 2MASS J16085373-3914367    &  5.0  &  SW, separated in IRAC  \\
72  & 2MASS J16085529-3848481    &  3.0  &  SW, merged in IRAC and MIPS  \\
73  & Sz 112                     &  2.8 &  SE, faint  \\
77  & NTO2000-0537.4-5653       &  5.0 &  N  \\
78 & 2MASS J16085953-3856275    &   2.0  &  SW  \\
81 & NTO2000-0540.9-5757       &   2.4  &  NE  \\
   &                           &   2.4  &  NW  \\
86 & Lup710                    &   3.4  &  W \\
89 & NTO2000-0601.7-5616       & 7.0 & N, from IRAC images \\
%99 & RXJ1609.4-3855            &   10  &  NW  \\
%103 & RXJ1609.5-3850            &  1.35  &  S \\
95 & NTO2000-614.0-5414        &   0.8  &  N  \\
   &                           &   1.5  &  SE  \\
   &                           &   2.3  &  NW  \\
101 & Sz 116                     &  1.5  & complex shape  \\
%117 & TTS120                    &  0.7 &    \\
105 & Lup810s                   &  2.2  &  SW  \\
    &                           &  2.0  &  E  \\
106 & Lup818s                   &  1.9  &  SE, faint  \\
111 & SSTc2d J161013.1-384617   &  3.0  &  SW  \\  
    &                           &  3.0  &  S, not merged in IRAC \\
113 & SSTc2d J161018.6-383613   &  2.7 &  S, very faint  \\
114 & SSTc2d J161019.8-383607   &  3.9  &  S \\
121 & Sz 123                    &  1.7  &  merged  \\
%135 & RXJ1611.2-3905            &  3.0 & SE, merged in IRAC  \\
122 & SSTc2d J161118.7-385824   &  10.0  & not  merged  \\
130 & SST-Lup3-1                &  10.0  &  NE, not merged   \\
131 & SSTc2d J161200.1-385557   &  4.0 &  W \\
133 & SSTc2d J161211.2-383220   &  2.7 &  S, faint  \\
134 & SSTc2d J161218.5-393418   &  1.7 &  E, faint  \\
141 & SSTc2d J161344.1-373646   &  4.2 &  NW  \\
\multicolumn{4}{c}{\bf In Lupus IV} \\
143 & SSTc2d J155945.3-415457   & 4.0 &  W \\
144 & SSTc2d J160000.6-422158   & 6.0 &  SE \\
145 & SSTc2d J160002.4-422216   & 9.0 &  SW \\
147 & SSTc2d J160026.1-415356   & 2.8  &  W, merged  \\
    &                           & 3.9  &  NE, not merged  \\
148 & Sz 130                     & 3.7  & SW, faint  \\
    &                           & 6.8  & NE  \\
154 & SSTc2d J160129.7-420804   & 2.3  &  NW, faint  \\
157 & IRAS 15589-4132           & 2.6  &  SE, merged  \\
159 & Sz 133                     & 3.6  &  E  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{l l c c c c c c c c c c c}
\rotate{}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{SED analysis results for the Class II and III objects in Lupus \label{sed_results}} 
\tablecolumns{13}
\tablehead{\colhead{No.} & \colhead{Object Id.} &\colhead{SpT} & \colhead{Ref.} & \colhead{A$_V$} &
\colhead{L$_*$} &\colhead{L$_{\rm disk}$/L$_*$} & \colhead{$\lambda_{\rm turn-off}$} & \colhead{$\alpha_{\rm excess}$} 
& \colhead{YSOc} &\colhead{PMS} & \colhead{Bin.} & \colhead{SED} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(L$_\odot$)} & \colhead{} & \colhead{($\mu$m)} & 
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{type}}
\startdata
\multicolumn{13}{c}{\bf Lupus I} \\
1  &  SSTc2d J153803.1-331358  &  M5  &  6  &  3.0  &  1.192  &  0.424  &  8.0  &  -2.2  &  YSOc  &  Cnd  &  Y  & L\\
3  &  AKC2006-17  &  L2  &  3  &  0.0  &  0.00046  &  0.288  &  2.2  &  -1.8  &  (5)  &  Cnd  &  N  & L \\
4  &  Sz 65  &  M0  &  4  &  1.0  &  0.849  &  1.190  &  3.6  &  -1.0  &  YSOc  &  PMS  &  Y  & T \\
5  &  Sz 66  &  M3  &  4  &  2.0  &  0.311  &  2.653  &  3.6  &  -0.8  &  YSOc  &  PMS  &  Y  & T \\
6  &  Sz 67  &  M4  &  4  &  0.0  &  0.278  &  0.167  &  8.0  &  -0.8  &  (1)  &  PMS  &  N  & E \\
7  &  AKC2006-18  &  M9  &  3  &  1.0  &  0.004  &  0.323  &  4.5  &  -1.4  &  (5)  &  Cnd  &  Y & L  \\
9  &  SSTc2d J154240.3-341343  &  K6  &  6  &  9.0  &  2.163  &  0.039  &  8.0  &  -1.9  &  YSOc  &  Cnd  &  N  & L \\
12  &  AKC2006-19  &  M7.5  &  3  &  0.0  &  0.018  &  0.101  &  5.8  &  0.6  &  YSOc  &  Cnd  &  N  & L \\
14  &  SSTc2d J154508.9-341734  &  K0  &  6  &  10.0  &  1.049  &  0.111  &  2.2  &  -0.7  &  YSOc  &  Cnd  &  N  & LU \\
15  &  Sz 68  &  K2  &  4  &  1.5  &  4.824  &  0.137  &  1.6  &  -1.5  &  (1)  &  PMS  &  Y  & T \\
16  &  Sz 69  &  M1  &  4  &  4.0  &  0.375  &  0.166  &  2.2  &  -1.0  &  YSOc  &  PMS  &  Y  & L \\
17  &  SSTc2d J154518.5-342125  &  M9  &  6  &  2.0  &  0.096  &  0.138  &  4.5  &  -1.0  &  YSOc  &  Cnd  &  Y & T \\
\multicolumn{13}{c}{\bf Lupus III} \\
20  &  SSTc2d J160708.6-394723  &  K4  &  6  &  1.0  &  0.300  &  0.261  &  1.6  &  -1.3  &  (7)  &  Cnd  &  Y  & L \\
21  &  Sz 90  &  K8  &  4  &  3.0  &  1.538  &  0.017  &  5.8  &  -1.3  &  YSOc  &  PMS  &  N  & L \\
22  &  Sz 91  &  M0.5  &  4  &  1.0  &  0.206  &  0.510  &  8.0  &  0.7  &  YSOc  &  PMS  &  Y  & LU \\
23  &  Lup 605  &  M6.5  &  2  &  1.0  &  0.014  &  0.016  &  8.0  &  \ldots  &  (4)  &  Cnd  &  N & E  \\
24  &  Sz 92  &  K0  &  6  &  1.0  &  0.478  &  0.060  &  2.2  &  -2.5  &  (1)  &  PMS  &  N  & L \\
25  &  Lup 654  &  L1  &  2  &  0.0  &  0.002  &  0.151  &  8.0  &  \ldots  &  (4)  &  Cnd  &  N & E  \\
26  &  Lup 713  &  M6  &  2  &  0.0  &  0.023  &  0.358  &  3.6  &  -1.1  &  YSOc  &  PMS  &  Y  & T \\
27  &  Sz 94  &  M4  &  4  &  0.0  &  0.103  &  0.369  &  8.0  &  \ldots  &  (1)  &  PMS  &  N  & E \\
28  &  Sz 95  &  M1.5  &  4  &  1.0  &  0.289  &  0.129  &  4.5  &  -1.0  &  YSOc  &  PMS  &  Y  & L \\
29  &  SSTc2d J160754.1-392046  &  M2  &  6  &  5.0  &  4.834  &  -0.188  &  24.0  &  \ldots  &  YSOc  &  Cnd  &  N  & E \\
31  &  SSTc2d J160755.3-390718  &  M4  &  6  &  10.0  &  3.591  &  0.508  &  5.8  &  -2.1  &  YSOc  &  Cnd  &  Y  & L \\
32  &  Lup 714  &  M5  &  2  &  1.0  &  0.052  &  0.227  &  8.0  &  \ldots  &  (4)  &  Cnd  &  N  & E \\
33  &  Lup 604s  &  M5.5  &  2  &  1.0  &  0.056  &  0.716  &  3.6  &  -1.0  &  YSOc  &  PMS  &  N  & T \\
34  &  2MASS J16080175-3912316  &  K6  &  6  &  6.0  &  0.010  &  0.208  &  3.6  &  -0.4  &  (2)  &  Cnd  &  N & T  \\
35  &  SSTc2d J160803.0-385229  &  M1  &  6  &  4.0  &  0.450  &  0.173  &  24.0  &  \ldots  &  YSOc  &  Cnd  &  Y  & L \\
36  &  2MASS J16080618-3912225  &  K7  &  6  &  7.0  &  3.092  &  0.360  &  4.5  &  -1.7  &  YSOc  &  Cnd  &  N  & L \\
37  &  Sz 96  &  M1.5  &  4  &  0.0  &  0.556  &  0.416  &  2.2  &  -0.9  &  YSOc  &  PMS  &  N  & T \\
38  &  2MASS J16081497-3857145  &  M4.7  &  4  &  1.0  &  0.005  &  1.806  &  1.6  &  -0.6  &  YSOc  &  PMS  &  N  & H \\
39  &  Par-Lup3-1  &  M7.5  &  4  &  1.0  &  0.064  &  0.123  &  8.0  &  \ldots  &  (1)  &  PMS  &  N  & E \\
40  &  Sz 97  &  M3  &  4  &  1.0  &  0.219  &  0.208  &  4.5  &  -0.9  &  YSOc  &  PMS  &  N  &  L \\
41  &  Sz 98  &  M0  &  4  &  0.0  &  0.555  &  2.214  &  1.6  &  -1.2  &  YSOc  &  PMS  &  N  & H \\
42  &  Sz 99  &  M3.3  &  4  &  0.0  &  0.058  &  1.056  &  4.5  &  -0.9  &  YSOc  &  PMS  &  N  & L \\
43  &  Sz 100  &  M5  &  4  &  1.0  &  0.226  &  0.511  &  3.6  &  -0.5  &  YSOc  &  PMS  &  Y  & T \\
44  &  Lup 607  &  M5  &  2  &  2.0  &  0.038  &  0.003  &  5.8  &  0.1  &  (3)  &  Cnd  &  Y  & T \\
45  &  NTO2000-0526.9-5630  &  G8  &  6  &  10.0  &  0.014  &  0.082  &  2.2  &  -2.8  &  (6)  &  Cnd  &  N  & L \\
46  &  Sz 101  &  M4  &  4  &  2.0  &  0.993  &  0.031  &  8.0  &  -1.3  &  YSOc  &  PMS  &  N  & L \\
49  &  Sz 103  &  M4  &  4  &  1.0  &  0.154  &  0.565  &  3.6  &  -0.2  &  YSOc  &  PMS  &  N  & T \\
50  &  SSTc2d J160830.7-382827  &  K1  &  6  &  1.0  &  3.026  &  0.215  &  2.2  &  -0.2  &  (7)  &  Cnd  &  N  & L \\
51  &  Sz 104  &  M5  &  4  &  0.0  &  0.123  &  0.285  &  4.5  &  0.1  &  YSOc  &  PMS  &  N  & H \\
53  &  HR 5999  &  A7  &  4  &  0.0  &  48.288  &  0.704  &  0.9  &  -1.1  &  (1)  &  PMS  &  Y  & T \\
54  &  HR 6000  &  A3  &  4  &  0.0  &  75.295  &  0.001  &  24.0  &  \ldots  &  (1)  &  PMS  &  N  & E \\
55  &  Par-Lup3-2  &  M6  &  4  &  0.0  &  0.158  &  0.067  &  8.0  &  \ldots  &  (3)  &  PMS  &  N  & E \\
56  &  Lup 706  &  L0  &  2  &  0.0  &  0.005  &  0.267  &  2.2  &  -1.3  &  (4)  &  PMS  &  N  & H \\
57  &  Sz 106  &  M0  &  4  &  0.0  &  0.055  &  2.775  &  0.9  &  -0.5  &  YSOc  &  PMS  &  N  & H \\
58  &  Sz 107  &  M5.5  &  4  &  1.0  &  0.188  &  0.120  &  8.0  &  -0.9  &  YSOc  &  PMS  &  N  & L \\
59  &  Sz 108  &  M1  &  4  &  0.0  &  0.624  &  0.224  &  24.0  &  \ldots  &  (1)  &  PMS  &  Y  & E \\
60  &  Sz 108B  &  M6  &  6  &  4.0  &  0.356  &  0.001  &  8.0  &  -0.3  &  YSOc  &  Cnd  &  Y  & L \\
63  &  Sz 109  &  M5.5  &  4  &  1.0  &  0.197  &  0.001  &  8.0  &  \ldots  &  (1)  &  PMS  &  N  & E \\
64  &  Lup 617  &  M6  &  2  &  0.0  &  0.038  &  0.044  &  8.0  &  \ldots  &  (3)  &  Cnd  &  N  & E \\
65  &  Par-Lup3-3  &  M4.5  &  4  &  0.0  &  0.041  &  5.843  &  0.7  &  -0.2  &  YSOc  &  PMS  &  N & H \\
66  &  Par-Lup3-4  &  M5  &  4  &  0.0  &  0.003  &  6.262  &  1.2  &  0.3  &  YSOc  &  PMS  &  Y  & H \\
67  &  Sz 110  &  M2  &  4  &  0.0  &  0.210  &  0.565  &  2.2  &  -0.5  &  YSOc  &  PMS  &  N  & T \\
68  &  2MASS J16085324-3914401  &  M1  &  6  &  2.0  &  0.206  &  0.732  &  2.2  &  -0.8  &  YSOc  &  Cnd  &  N  & T \\
69  &  NTO2000-0532.1-5616  &  K5  &  6  &  3.0  &  0.004  &  0.167  &  5.8  &  -0.5  &  (6)  &  Cnd  &  N  & L \\
70  &  2MASS J16085373-3914367  &  M5.5  &  4  &  8.0  &  0.045  &  0.222  &  4.5  &  -1.1  &  YSOc  &  PMS  &  Y  & L \\
71  &  Sz 111  &  M1.5  &  4  &  0.0  &  0.348  &  0.524  &  4.8  &  0.6  &  (1)  &  PMS  &  N  & LU \\
72  &  2MASS J16085529-3848481  &  M2  &  6  &  3.0  &  0.088  &  0.469  &  4.5  &  -1.2  &  YSOc  &  Cnd  &  Y  & T \\
73  &  Sz 112  &  M4  &  4  &  1.0  &  0.222  &  0.317  &  4.5  &  -1.7  &  YSOc  &  PMS  &  N  & L \\
74  &  Sz 113  &  M4  &  4  &  2.0  &  0.087  &  0.390  &  3.6  &  -0.4  &  YSOc  &  PMS  &  N  & T \\
77  &  NTO2000-0537.4-5653  &  K7  &  6  &  4.0  &  0.002  &  0.457  &  8.0  &  \ldots  &  (2)  &  Cnd  &  Y  & E \\
78  &  2MASS J16085953-3856275  &  M8  &  4  &  0.0  &  0.013  &  0.241  &  0.9  &  -0.8  &  YSOc  &  PMS  &  Y  & T \\
79  &  SSTc2d J160901.4-392512  &  M3  &  6  &  0.0  &  0.071  &  1.431  &  0.9  &  -0.8  &  YSOc  &  Cnd  &  N  & T \\
80  &  Sz 114  &  M4  &  4  &  2.0  &  0.719  &  0.143  &  4.5  &  -0.6  &  YSOc  &  PMS  &  N  & T \\
81  &  NTO2000-0540.9-5757  &  K2  &  6  &  5.0  &  0.010  &  0.018  &  8.0  &  -0.9  &  (2)  &  Cnd  &  Y  & E \\
82  &  Sz 115  &  M4  &  4  &  1.0  &  0.167  &  0.216  &  8.0  &  -1.2  &  YSOc  &  PMS  &  N  & L \\
83  &  NTO2000-0546.4-5934  &  K7  &  6  &  13.0  &  0.047  &  0.257  &  2.2  &  -2.6  &  (2)  &  Cnd  &  N  & E \\
84  &  Lup 608s  &  M5  &  2  &  1.0  &  0.059  &  0.351  &  8.0  &  \ldots  &  (4)  &  Cnd  &  N  & E \\
86  &  Lup 710  &  M5  &  2  &  2.0  &  0.038  &  0.001  &  8.0  &  \ldots  &  (4)  &  Cnd  &  Y  & E \\
91  &  SSTc2d J160927.0-383628  &  K7  &  6  &  3.0  &  0.139  &  0.371  &  2.2  &  -0.4  &  (7)  &  Cnd  &  N  & T \\
92  &  NTO2000-0605.6-5437  &  G9  &  2  &  6.0  &  0.005  &  0.078  &  5.8  &  \ldots  &  (2)  &  Cnd  &  N  & E \\
93  &  SSTc2d J160934.1-391342  &  M4  &  6  &  6.0  &  6.082  &  0.422  &  24.0  &  \ldots  &  YSOc  &  Cnd  &  N & L  \\
95  &  NTO2000-0614.0-5414  &  K0  &  6  &  5.0  &  0.004  &  0.075  &  5.8  &  \ldots  &  (2)  &  Cnd  &  Y  & E \\
100  &  NTO2000-0619.6-5414  &  G9  &  6  &  4.0  &  0.004  &  0.054  &  4.5  &  -1.4  &  (2)  &  Cnd  &  N  & L \\
101  &  Sz 116  &  M1.5  &  4  &  0.0  &  0.227  &  0.377  &  24.0  &  \ldots  &  (1)  &  PMS  &  Y  & L \\
102  &  Sz 117  &  M2  &  4  &  1.0  &  0.303  &  0.550  &  3.6  &  -0.8  &  YSOc  &  PMS  &  N  & T \\
103  &  Sz 118  &  K6  &  4  &  6.0  &  0.881  &  1.146  &  0.9  &  -1.0  &  YSOc  &  PMS  &  N  & T \\
104  &  Lup 650  &  M4  &  2  &  2.0  &  0.005  &  0.260  &  24.0  &  \ldots  &  (4)  &  Cnd  &  N  & E \\
105  &  Lup 810s  &  M5  &  2  &  1.0  &  0.054  &  0.270  &  8.0  &  \ldots  &  (4)  &  Cnd  &  Y  & E \\
106  &  Lup 818s  &  M6  &  2  &  1.0  &  0.089  &  0.001  &  24.0  &  \ldots  &  YSOc  &  Cnd  &  Y  & T \\
107  &  Sz 119  &  M4  &  4  &  1.0  &  0.501  &  0.038  &  24.0  &  \ldots  &  (1)  &  PMS  &  N  & E \\
108  &  SSTc2d J161000.1-385401  &  A0  &  6  &  12.0  &  47.066  &  0.4784  &  8.0  &  -1.9  &  YSOc  &  Cnd  &  N  & L \\
109  &  2MASS J16100133-3906449  &  G0  &  6  &  7.0  &  0.774  &  0.117  &  4.5  &  -1.1  &  YSOc  &  Cnd  &  N  & L \\
110  &  Sz 121  &  M3  &  4  &  1.0  &  0.453  &  0.436  &  24.0  &  \ldots  &  (1)  &  PMS  &  N  & E \\
112  &  Sz 122  &  M2  &  4  &  0.0  &  0.232  &  0.193  &  24.0  &  \ldots  &  (1)  &  PMS  &  N  & E \\
113  &  SSTc2d J161018.6-383613  &  M1  &  6  &  2.0  &  0.071  &  0.085  &  5.8  &  -0.8  &  YSOc  &  Cnd  &  Y  & L \\
114  &  SSTc2d J161019.8-383607  &  M4  &  6  &  2.0  &  0.049  &  0.219  &  4.5  &  -1.0  &  YSOc  &  Cnd  &  Y  & L \\
116  &  SSTc2d J161029.6-392215  &  M4  &  6  &  1.0  &  0.087  &  0.472  &  5.8  &  -0.1  &  YSOc  &  Cnd  &  N  & T \\
117  &  IRAS 16072-3738  &  M5  &  6  &  6.0  &  12.788  &  0.149  &  24.0  &  \ldots  &  YSOc  &  Cnd  &  N  & E \\
118  &  SSTc2d J161034.5-381450  &  M4  &  6  &  5.0  &  7.277  &  0.590  &  8.0  &  -2.4  &  YSOc  &  Cnd  &  N & L  \\
119  &  SSTc2d J161035.0-390655  &  M5  &  6  &  6.0  &  1.413  &  0.469  &  8.0  &  -2.5  &  YSOc  &  Cnd  &  N  & L \\
120  &  SSTc2d J161045.4-385455  &  K9  &  6  &  0.0  &  0.007  &  1.555  &  1.2  &  -1.0  &  YSOc  &  Cnd  &  N  & H \\
121  &  Sz 123  &  M3  &  4  &  0.0  &  0.124  &  0.516  &  24.0  &  \ldots  &  YSOc  &  PMS  &  Y & T  \\
122  &  SSTc2d J161118.7-385824  &  M8  &  6  &  3.0  &  16.142  &  0.556  &  8.0  &  -2.1  &  YSOc  &  Cnd  &  Y  & L \\
123  &  SSTc2d J161126.0-391123  &  K5  &  6  &  6.0  &  16.114  &  0.050  &  5.8  &  -2.2  &  YSOc  &  Cnd  &  N  & L \\
124  &  SSTc2d J161131.9-381110  &  K9  &  6  &  2.0  &  0.103  &  0.440  &  4.5  &  -2.1  &  YSOc  &  Cnd  &  N  & L\\
125  &  Lup 831s  &  K7  &  6  &  4.0  &  0.133  &  0.424  &  8.0  &  \ldots  &  (4)  &  Cnd  &  N  & E \\
126  &  SSTc2d J161144.9-383245  &  M3  &  6  &  3.0  &  0.109  &  0.043  &  8.0  &  -1.6  &  YSOc  &  Cnd  &  N  & L \\
127  &  SSTc2d J161148.7-381758  &  K4  &  6  &  1.0  &  0.030  &  0.617  &  1.6  &  -0.6  &  YSOc  &  Cnd  &  N  & T \\
128  &  Lup 802s  &  M4  &  2  &  1.0  &  0.025  &  0.361  &  8.0  &  \ldots  &  (4)  &  Cnd  &  N  & E \\
129  &  Sz 124  &  M0  &  4  &  0.0  &  0.462  &  0.062  &  24.0  &  \ldots  &  (1)  &  PMS  &  N  & E \\
130  &  SST-Lup3-1  &  M5.5  &  5  &  0.0  &  0.040  &  0.894  &  2.2  &  -0.8  &  YSOc  &  PMS  &  Y & T  \\
131  &  SSTc2d J161200.1-385557  &  M2  &  6  &  2.0  &  3.247  &  0.337  &  5.8  &  -2.3  &  YSOc  &  Cnd  &  Y  & L \\
133  &  SSTc2d J161211.2-383220  &  K7  &  6  &  6.0  &  0.598  &  0.222  &  3.6  &  -0.1  &  YSOc  &  Cnd  &  Y  & T \\
135  &  SSTc2d J161219.6-383742  &  M5  &  6  &  4.0  &  3.474  &  0.363  &  24.0  &  \ldots  &  YSOc  &  Cnd  &  N & L \\
136  &  SSTc2d J161222.7-371328  &  G8  &  6  &  6.0  &  2.871  &  0.126  &  2.2  &  -1.8  &  (7)  &  Cnd  &  N  & L \\
137  &  SSTc2d J161243.8-381503  &  K0  &  6  &  0.0  &  0.378  &  0.570  &  1.2  &  -1.0  &  YSOc  &  Cnd  &  N  & T \\
138  &  SSTc2d J161251.7-384216  &  M8  &  6  &  1.0  &  2.263  &  0.366  &  8.0  &  -1.9  &  YSOc  &  Cnd  &  N  & L \\
139  &  SSTc2d J161256.0-375643  &  K6  &  6  &  3.0  &  12.288  &  0.132  &  8.0  &  -2.3  &  YSOc  &  Cnd  &  N  & L \\
140  &  SSTc2d J161341.0-383724  &  K1  &  6  &  5.0  &  9.096  &  0.060  &  24.0  &  \ldots  &  YSOc  &  Cnd  &  N  & L \\
141  &  SSTc2d J161344.1-373646  &  K9  &  6  &  2.0  &  0.067  &  0.374  &  2.2  &  -1.0  &  (7)  &  Cnd  &  Y  & L \\
\multicolumn{13}{c}{\bf Lupus IV} \\
142  &  SSTc2d J155925.2-423507  &  M2  &  6  &  0.0  &  0.019  &  0.222  &  2.2  &  -1.4  &  (7)  &  Cnd  &  N  & L \\
143  &  SSTc2d J155945.3-415457  &  M0  &  6  &  2.0  &  0.729  &  1.336  &  1.2  &  -1.5  &  YSOc  &  Cnd  &  Y  & T \\
144  &  SSTc2d J160000.6-422158  &  M2  &  6  &  1.0  &  0.065  &  0.589  &  2.2  &  -1.5  &  (7)  &  Cnd  &  Y  & L \\
145  &  SSTc2d J160002.4-422216  &  K7  &  6  &  2.0  &  0.122  &  0.551  &  1.6  &  -1.3  &  (7)  &  Cnd  &  N  & T \\
146  &  IRAS 15567-4141  &  M9  &  6  &  6.0  &  5.739  &  0.317  &  5.8  &  -2.2  &  YSOc  &  Cnd  &  N  & L \\
147  &  SSTc2d J160026.1-415356  &  M1  &  6  &  3.0  &  0.109  &  0.114  &  5.8  &  -0.5  &  YSOc  &  Cnd  &  Y & L  \\
148  &  Sz 130  &  M1.5  &  4  &  0.0  &  0.140  &  0.388  &  2.2  &  -0.8  &  YSOc  &  PMS  &  Y  & T \\
149  &  SSTc2d J160034.4-422540  &  M8  &  6  &  2.0  &  1.450  &  0.813  &  2.2  &  -2.4  &  (7)  &  Cnd  &  N  & L \\
150  &  F 403  &  K0  &  6  &  0.0  &  1.788  &  0.099  &  4.5  &  -0.2  &  YSOc  &  PMS  &  N & L \\
151  &  Sz 131  &  M2  &  4  &  0.0  &  0.054  &  1.368  &  1.6  &  -1.0  &  (1)  &  PMS  &  N  & T \\
152  &  SSTc2d J160111.6-413730  &  M1  &  6  &  3.0  &  0.352  &  0.377  &  5.8  &  -2.3  &  YSOc  &  Cnd  &  N  & L \\
154  &  SSTc2d J160129.7-420804  &  K6  &  6  &  4.0  &  0.746  &  0.396  &  8.0  &  \ldots   &  YSOc  &  Cnd  &  Y & L \\
155  &  SSTc2d J160143.3-413606 &  M2  &  6  &  3.0  &  0.589  &  0.164  &  8.0  &  -2.2  &  YSOc  &  Cnd  &  N  & L \\
156  &  IRAS 15585-4134  &  K7  &  6  &  6.0  &  10.027  &  1.002  &  3.6  &  -2.0  &  YSOc  &  Cnd  &  N  & L \\
158  &  SSTc2d J160229.9-415111  &  M0  &  6  &  6.0  &  0.368  &  0.094  &  8.0  &  -2.3  &  YSOc  &  Cnd  &  N & L  \\
159  &  Sz 133  &  K2  &  1  &  4.0  &  0.110  &  0.560  &  1.2  &  -99.  &  (1)  &  PMS  &  Y  & H \\
\enddata

\tablecomments{Columns 3 and 4 give the spectral types and their corresponding references. In cases without a previous reference, the value was calculated with the optical and near-IR photometry (see \S~\ref{SEDs}). Column 5 gives the extinction from the best fit of the photometry to the stellar model. Columns 6 and 7 show the stellar and disk fractional luminosities (\S~\ref{star_luminosities} and \ref{fractional_luminosities}). Columns 8 and 9 list the 2-dimensional parameters (\S~\ref{2D_param}) and Columns 10, 11 and 12 repeat the information in Tables \ref{YSO_list1} and \ref{binaries_tab}.}

\tablerefs{1) \cite{Comeron2007a} 2) \cite{LopezMarti2005} 3) \cite{Allers2006} 4) \cite{Allen2007}
           5) \cite{Merin2007} 6) This work}

\end{deluxetable}

\begin{deluxetable}{l l c c c c c c c c }
\rotate{}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Optical and Near-Infrared magnitudes of the Lupus sample \label{ysoc_photometry1}} 
\tablecolumns{          10}
\tablehead{
\colhead{No.} & \colhead{Object Id.} & \colhead{$B$} & \colhead{$V$} & \colhead{$R_c$} & \colhead{$I_c$} & \colhead{$Z$} & \colhead{$J$}& \colhead{$H$}& \colhead{$Ks$} \\
 \colhead{} &\colhead{}  & \colhead{0.44 $\mu$m } & \colhead{0.55 $\mu$m } & \colhead{0.64 $\mu$m } & \colhead{0.79 $\mu$m } & \colhead{0.96 $\mu$m } & \colhead{1.23 $\mu$m }& \colhead{1.66 $\mu$m }& \colhead{2.16 $\mu$m } } 
\startdata
\multicolumn{          10}{c}{Lupus I} \\
  1 &    SSTc2dJ153803.1-331358 &   17.76 $\pm$   0.05 &   16.44 $\pm$   0.05 &   14.24 $\pm$   0.22 &   11.84 $\pm$   0.00 &   10.98 $\pm$   0.00 &    9.03 $\pm$   0.02 &    7.93 $\pm$   0.02 &    7.47 $\pm$   0.02 \\
  2 &            IRAS15356-3430 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &   14.68 $\pm$   0.05 &   13.56 $\pm$   0.05 &   12.51 $\pm$   0.05 \\
  3 &                AKC2006-17 &               \ldots &               \ldots &   23.86 $\pm$   0.27 &   21.27 $\pm$   0.59 &   19.14 $\pm$   0.13 &   17.19 $\pm$   0.03 &   16.27 $\pm$   0.03 &   15.69 $\pm$   0.03 \\
  4 &                      Sz65 &   13.11 $\pm$   0.05 &   12.13 $\pm$   0.05 &   11.33 $\pm$   0.05 &   10.76 $\pm$   0.00 &   10.48 $\pm$   0.00 &    9.19 $\pm$   0.04 &    8.41 $\pm$   0.04 &    7.98 $\pm$   0.04 \\
  5 &                      Sz66 &               \ldots &               \ldots &   14.51 $\pm$   0.00 &   12.56 $\pm$   0.00 &   11.66 $\pm$   0.00 &   10.89 $\pm$   0.03 &    9.88 $\pm$   0.03 &    9.29 $\pm$   0.03 \\
  6 &                      Sz67 &               \ldots &               \ldots &               \ldots &   11.40 $\pm$   0.00 &   11.34 $\pm$   0.00 &   10.00 $\pm$   0.02 &    9.36 $\pm$   0.02 &    9.12 $\pm$   0.02 \\
  7 &                AKC2006-18 &               \ldots &               \ldots &   19.45 $\pm$   0.04 &   17.12 $\pm$   0.03 &   16.00 $\pm$   0.03 &   14.67 $\pm$   0.03 &   14.02 $\pm$   0.03 &   13.56 $\pm$   0.03 \\
  8 &    SSTc2dJ154214.6-341026 &               \ldots &               \ldots &               \ldots &   19.33 $\pm$   0.08 &   18.42 $\pm$   0.07 &   15.99 $\pm$   0.10 &   14.59 $\pm$   0.10 &   13.56 $\pm$   0.10 \\
  9 &    SSTc2dJ154240.3-341343 &   19.74 $\pm$   0.05 &               \ldots &   18.17 $\pm$   0.32 &   14.64 $\pm$   0.01 &   13.20 $\pm$   0.01 &   10.72 $\pm$   0.02 &    9.05 $\pm$   0.02 &    8.32 $\pm$   0.02 \\
 10 &            IRAS15398-3359 &               \ldots &               \ldots &   18.38 $\pm$   0.05 &   21.72 $\pm$   0.25 &   20.86 $\pm$   0.23 &               \ldots &               \ldots &               \ldots \\
 11 &    SSTc2dJ154302.3-344406 &   18.76 $\pm$   0.05 &               \ldots &   18.35 $\pm$   0.05 &               \ldots &               \ldots &   16.58 $\pm$   0.12 &   15.59 $\pm$   0.12 &   14.62 $\pm$   0.12 \\
 12 &                AKC2006-19 &   18.38 $\pm$   0.05 &   17.74 $\pm$   0.05 &   17.29 $\pm$   0.05 &   15.28 $\pm$   0.05 &               \ldots &   12.98 $\pm$   0.02 &   12.41 $\pm$   0.02 &   12.13 $\pm$   0.02 \\
 13 &    SSTc2dJ154506.3-341738 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &   15.56 $\pm$   0.07 &   13.52 $\pm$   0.07 &   12.10 $\pm$   0.07 \\
 14 &    SSTc2dJ154508.9-341734 &               \ldots &               \ldots &   18.73 $\pm$   0.05 &               \ldots &               \ldots &   12.20 $\pm$   0.03 &   10.64 $\pm$   0.03 &    9.71 $\pm$   0.03 \\
 15 &                      Sz68 &   11.53 $\pm$   0.05 &   10.35 $\pm$   0.05 &               \ldots &               \ldots &               \ldots &    7.57 $\pm$   0.02 &    6.86 $\pm$   0.02 &    6.48 $\pm$   0.02 \\
 16 &                      Sz69 &   17.41 $\pm$   0.06 &   16.25 $\pm$   0.06 &               \ldots &               \ldots &               \ldots &   11.18 $\pm$   0.03 &   10.16 $\pm$   0.03 &    9.41 $\pm$   0.03 \\
 17 &    SSTc2dJ154518.5-342125 &   17.95 $\pm$   0.05 &               \ldots &   17.35 $\pm$   0.05 &               \ldots &               \ldots &   11.64 $\pm$   0.03 &   10.95 $\pm$   0.03 &   10.48 $\pm$   0.03 \\
\multicolumn{10}{c}{Lupus III} \\
 18 &    SSTc2dJ160703.9-391112 &               \ldots &               \ldots &   18.79 $\pm$   0.06 &   16.80 $\pm$   0.02 &   16.16 $\pm$   0.02 &   14.68 $\pm$   0.04 &   13.77 $\pm$   0.04 &   13.11 $\pm$   0.05 \\
 19 &    SSTc2dJ160708.6-391407 &   17.85 $\pm$   0.05 &               \ldots &   18.67 $\pm$   0.76 &   17.86 $\pm$   0.04 &   17.05 $\pm$   0.04 &   15.22 $\pm$   0.05 &   13.13 $\pm$   0.05 &   11.56 $\pm$   0.02 \\
 20 &    SSTc2dJ160708.6-394723 &   15.38 $\pm$   0.05 &   14.04 $\pm$   0.05 &   13.50 $\pm$   0.05 &               \ldots &               \ldots &   11.51 $\pm$   0.02 &   10.65 $\pm$   0.02 &   10.11 $\pm$   0.02 \\
 21 &                      Sz90 &   15.28 $\pm$   0.05 &   13.70 $\pm$   0.05 &   13.70 $\pm$   0.68 &   12.49 $\pm$   0.00 &   11.80 $\pm$   0.00 &   10.35 $\pm$   0.02 &    9.32 $\pm$   0.02 &    8.72 $\pm$   0.02 \\
 22 &                      Sz91 &   16.25 $\pm$   0.05 &   14.58 $\pm$   0.05 &   14.11 $\pm$   0.27 &   12.92 $\pm$   0.00 &   12.39 $\pm$   0.01 &   11.06 $\pm$   0.02 &   10.12 $\pm$   0.02 &    9.85 $\pm$   0.02 \\
 23 &                    Lup605 &               \ldots &               \ldots &   18.84 $\pm$   0.20 &   16.49 $\pm$   0.02 &   15.67 $\pm$   0.02 &   14.21 $\pm$   0.03 &   13.57 $\pm$   0.03 &   13.20 $\pm$   0.04 \\
 24 &                      Sz92 &               \ldots &   12.98 $\pm$   0.05 &               \ldots &               \ldots &               \ldots &   11.27 $\pm$   0.02 &   10.57 $\pm$   0.02 &   10.41 $\pm$   0.02 \\
 25 &                    Lup654 &   17.95 $\pm$   0.05 &               \ldots &   18.25 $\pm$   0.52 &   17.54 $\pm$   0.04 &   17.13 $\pm$   0.04 &   15.75 $\pm$   0.23 &   14.88 $\pm$   0.23 &   14.60 $\pm$   0.27 \\
 26 &                    Lup713 &   18.38 $\pm$   0.05 &               \ldots &   17.12 $\pm$   0.67 &   15.68 $\pm$   0.02 &   14.82 $\pm$   0.01 &   13.24 $\pm$   0.03 &   12.57 $\pm$   0.03 &   12.13 $\pm$   0.03 \\
 27 &                      Sz94 &   16.31 $\pm$   0.05 &   16.00 $\pm$   0.05 &   14.76 $\pm$   0.05 &   13.00 $\pm$   0.00 &   12.49 $\pm$   0.01 &   11.45 $\pm$   0.02 &   10.80 $\pm$   0.02 &   10.56 $\pm$   0.02 \\
 28 &                      Sz95 &   16.39 $\pm$   0.05 &   14.57 $\pm$   0.05 &   14.25 $\pm$   0.28 &   12.71 $\pm$   0.00 &   12.33 $\pm$   0.01 &   11.01 $\pm$   0.02 &   10.28 $\pm$   0.02 &   10.01 $\pm$   0.02 \\
 29 &    SSTc2dJ160754.1-392046 &   17.15 $\pm$   0.05 &   15.32 $\pm$   0.05 &   14.58 $\pm$   0.26 &   12.26 $\pm$   0.00 &   11.09 $\pm$   0.00 &    9.45 $\pm$   0.02 &    8.41 $\pm$   0.02 &    7.91 $\pm$   0.03 \\
 30 &    2MASSJ16075475-3915446 &               \ldots &               \ldots &   21.91 $\pm$   0.11 &   19.92 $\pm$   0.11 &   18.76 $\pm$   0.08 &   17.20 $\pm$   0.22 &   16.12 $\pm$   0.22 &   14.46 $\pm$   0.08 \\
 31 &    SSTc2dJ160755.3-390718 &               \ldots &               \ldots &   19.39 $\pm$   0.36 &   15.70 $\pm$   0.02 &   13.60 $\pm$   0.01 &   10.32 $\pm$   0.02 &    8.56 $\pm$   0.02 &    7.61 $\pm$   0.03 \\
 32 &                    Lup714 &   17.34 $\pm$   0.05 &               \ldots &   16.58 $\pm$   0.32 &   14.74 $\pm$   0.01 &   14.06 $\pm$   0.01 &   12.57 $\pm$   0.02 &   11.92 $\pm$   0.02 &   11.59 $\pm$   0.02 \\
 33 &                   Lup604s &   16.94 $\pm$   0.05 &   17.01 $\pm$   0.05 &   16.72 $\pm$   0.23 &   14.31 $\pm$   0.01 &   13.48 $\pm$   0.01 &   12.15 $\pm$   0.03 &   11.45 $\pm$   0.03 &   11.07 $\pm$   0.02 \\
 34 &    2MASSJ16080175-3912316 &               \ldots &               \ldots &   19.69 $\pm$   1.16 &   19.37 $\pm$   0.08 &   18.29 $\pm$   0.07 &   16.40 $\pm$   0.14 &   15.06 $\pm$   0.14 &   14.25 $\pm$   0.09 \\
 35 &    SSTc2dJ160803.0-385229 &   15.78 $\pm$   0.05 &   13.52 $\pm$   0.05 &   13.88 $\pm$   0.41 &   12.00 $\pm$   0.00 &   11.04 $\pm$   0.00 &    9.52 $\pm$   0.02 &    8.51 $\pm$   0.02 &    8.10 $\pm$   0.03 \\
 36 &    2MASSJ16080618-3912225 &               \ldots &               \ldots &   18.00 $\pm$   1.12 &   13.76 $\pm$   0.01 &   12.50 $\pm$   0.01 &   10.03 $\pm$   0.02 &    8.53 $\pm$   0.02 &    7.67 $\pm$   0.02 \\
 37 &                      Sz96 &   14.80 $\pm$   0.05 &   13.43 $\pm$   0.05 &   13.69 $\pm$   0.08 &   11.83 $\pm$   0.00 &   12.33 $\pm$   0.00 &   10.13 $\pm$   0.02 &    9.35 $\pm$   0.02 &    8.96 $\pm$   0.02 \\
 38 &    2MASSJ16081497-3857145 &               \ldots &               \ldots &   18.93 $\pm$   0.57 &   17.42 $\pm$   0.03 &   16.73 $\pm$   0.04 &   15.21 $\pm$   0.05 &   14.20 $\pm$   0.05 &   13.13 $\pm$   0.03 \\
 39 &                Par-Lup3-1 &   17.74 $\pm$   0.05 &               \ldots &   18.15 $\pm$   0.19 &   15.28 $\pm$   0.01 &   14.19 $\pm$   0.01 &   12.52 $\pm$   0.02 &   11.75 $\pm$   0.02 &   11.25 $\pm$   0.02 \\
 40 &                      Sz97 &   16.18 $\pm$   0.05 &   14.61 $\pm$   0.05 &   14.67 $\pm$   0.11 &   12.92 $\pm$   0.00 &   12.38 $\pm$   0.01 &   11.24 $\pm$   0.02 &   10.55 $\pm$   0.02 &   10.22 $\pm$   0.02 \\
 41 &                      Sz98 &   14.99 $\pm$   0.05 &   13.66 $\pm$   0.05 &   11.70 $\pm$   0.05 &   11.21 $\pm$   0.00 &   10.74 $\pm$   0.00 &    9.53 $\pm$   0.02 &    8.65 $\pm$   0.02 &    8.01 $\pm$   0.02 \\
 42 &                      Sz99 &   15.49 $\pm$   0.05 &   16.00 $\pm$   0.05 &   15.39 $\pm$   0.35 &   14.17 $\pm$   0.01 &   13.42 $\pm$   0.01 &   11.93 $\pm$   0.02 &   11.21 $\pm$   0.02 &   10.74 $\pm$   0.02 \\
 43 &                     Sz100 &   16.62 $\pm$   0.05 &   15.43 $\pm$   0.05 &   14.97 $\pm$   0.25 &   13.12 $\pm$   0.01 &   12.32 $\pm$   0.00 &   10.98 $\pm$   0.02 &   10.35 $\pm$   0.02 &    9.91 $\pm$   0.02 \\
 44 &                    Lup607 &   17.45 $\pm$   0.05 &               \ldots &   17.76 $\pm$   0.67 &   16.13 $\pm$   0.02 &   15.34 $\pm$   0.02 &   13.74 $\pm$   0.09 &               \ldots &   12.44 $\pm$   0.11 \\
 45 &       NTO2000-0526.9-5630 &               \ldots &               \ldots &   24.17 $\pm$   0.33 &   21.31 $\pm$   0.18 &   20.29 $\pm$   0.19 &   17.19 $\pm$   0.17 &   16.14 $\pm$   0.08 &   15.35 $\pm$   0.07 \\
 46 &                     Sz101 &               \ldots &               \ldots &   14.00 $\pm$   0.52 &   12.35 $\pm$   0.00 &   11.65 $\pm$   0.00 &   10.40 $\pm$   0.02 &    9.72 $\pm$   0.02 &    9.39 $\pm$   0.02 \\
 47 &                     Sz102 &   16.26 $\pm$   0.05 &   15.91 $\pm$   0.05 &   15.38 $\pm$   0.51 &   15.69 $\pm$   0.02 &   15.64 $\pm$   0.02 &   14.56 $\pm$   0.04 &   13.65 $\pm$   0.04 &   12.58 $\pm$   0.03 \\
 48 &     IRACJ16083010-3922592 &               \ldots &               \ldots &   22.46 $\pm$   0.14 &   20.72 $\pm$   0.15 &   20.28 $\pm$   0.17 &               \ldots &               \ldots &               \ldots \\
 49 &                     Sz103 &               \ldots &   11.14 $\pm$   0.05 &   15.18 $\pm$   0.01 &   13.15 $\pm$   0.01 &   12.53 $\pm$   0.01 &   11.38 $\pm$   0.02 &   10.62 $\pm$   0.02 &   10.23 $\pm$   0.02 \\
 50 &    SSTc2dJ160830.7-382827 &   11.89 $\pm$   0.05 &   11.15 $\pm$   0.05 &   10.67 $\pm$   0.05 &               \ldots &               \ldots &    8.97 $\pm$   0.02 &    8.39 $\pm$   0.02 &    8.22 $\pm$   0.03 \\
 51 &                     Sz104 &               \ldots &   15.25 $\pm$   0.05 &   13.96 $\pm$   1.68 &   13.57 $\pm$   0.01 &   12.92 $\pm$   0.01 &   11.66 $\pm$   0.02 &   11.00 $\pm$   0.02 &   10.65 $\pm$   0.02 \\
 52 &     IRACJ16083110-3856000 &               \ldots &               \ldots &   21.60 $\pm$   0.09 &   20.74 $\pm$   0.17 &   21.06 $\pm$   0.26 &               \ldots &               \ldots &               \ldots \\
 53 &                    HR5999 &    7.38 $\pm$   0.05 &    7.10 $\pm$   0.05 &    6.92 $\pm$   0.05 &               \ldots &               \ldots &    5.91 $\pm$   0.02 &    5.22 $\pm$   0.02 &    4.39 $\pm$   0.04 \\
 54 &                    HR6000 &    6.55 $\pm$   0.05 &    6.62 $\pm$   0.05 &    6.66 $\pm$   0.05 &               \ldots &               \ldots &    6.67 $\pm$   0.02 &    6.71 $\pm$   0.02 &    6.67 $\pm$   0.02 \\
 55 &                Par-Lup3-2 &   16.88 $\pm$   0.05 &   15.49 $\pm$   0.05 &   15.02 $\pm$   0.10 &   13.09 $\pm$   0.00 &   12.47 $\pm$   0.01 &   11.24 $\pm$   0.03 &   10.73 $\pm$   0.03 &   10.34 $\pm$   0.02 \\
 56 &                    Lup706 &               \ldots &               \ldots &   20.70 $\pm$   0.06 &   18.44 $\pm$   0.05 &   16.82 $\pm$   0.03 &   15.17 $\pm$   0.06 &   14.24 $\pm$   0.06 &   13.83 $\pm$   0.04 \\
 57 &                     Sz106 &               \ldots &               \ldots &   15.00 $\pm$   0.98 &   14.66 $\pm$   0.01 &   14.28 $\pm$   0.01 &   11.65 $\pm$   0.03 &   10.66 $\pm$   0.03 &   10.15 $\pm$   0.02 \\
 58 &                     Sz107 &   17.31 $\pm$   0.05 &   16.06 $\pm$   0.05 &   15.42 $\pm$   0.10 &   13.20 $\pm$   0.01 &   12.45 $\pm$   0.01 &   11.25 $\pm$   0.03 &   10.62 $\pm$   0.03 &   10.31 $\pm$   0.02 \\
 59 &                     Sz108 &   14.68 $\pm$   0.01 &   11.78 $\pm$   0.05 &   11.72 $\pm$   0.05 &   11.68 $\pm$   0.00 &   10.86 $\pm$   0.00 &    9.79 $\pm$   0.03 &    9.04 $\pm$   0.03 &    8.84 $\pm$   0.03 \\
 60 &                    Sz108B &               \ldots &               \ldots &   17.71 $\pm$   0.02 &   14.39 $\pm$   0.01 &   13.30 $\pm$   0.01 &               \ldots &               \ldots &               \ldots \\
 61 &     IRACJ16084679-3902074 &               \ldots &               \ldots &   22.28 $\pm$   0.13 &   21.04 $\pm$   0.18 &   20.94 $\pm$   0.25 &               \ldots &               \ldots &               \ldots \\
 62 &    2MASSJ16084747-3905087 &               \ldots &               \ldots &   20.93 $\pm$   0.07 &   19.32 $\pm$   0.08 &   18.48 $\pm$   0.07 &   16.45 $\pm$   0.14 &   15.37 $\pm$   0.14 &   14.83 $\pm$   0.11 \\
 63 &                     Sz109 &   18.23 $\pm$   0.05 &   16.43 $\pm$   0.05 &   15.71 $\pm$   0.19 &   13.57 $\pm$   0.01 &   12.72 $\pm$   0.01 &   11.40 $\pm$   0.02 &   10.82 $\pm$   0.02 &   10.50 $\pm$   0.02 \\
 64 &                    Lup617 &   17.27 $\pm$   0.05 &   17.41 $\pm$   0.05 &   17.29 $\pm$   0.05 &   15.02 $\pm$   0.01 &   14.21 $\pm$   0.01 &   12.87 $\pm$   0.03 &   12.26 $\pm$   0.03 &   11.97 $\pm$   0.02 \\
 65 &                Par-Lup3-3 &   16.76 $\pm$   0.05 &               \ldots &   15.89 $\pm$   0.39 &   14.24 $\pm$   0.01 &   13.33 $\pm$   0.01 &   11.45 $\pm$   0.03 &   10.17 $\pm$   0.03 &    9.55 $\pm$   0.02 \\
 66 &                Par-Lup3-4 &               \ldots &               \ldots &   18.97 $\pm$   0.59 &   18.18 $\pm$   0.05 &   17.88 $\pm$   0.06 &   15.46 $\pm$   0.06 &   14.26 $\pm$   0.06 &   13.30 $\pm$   0.04 \\
 67 &                     Sz110 &   15.27 $\pm$   0.05 &   14.58 $\pm$   0.05 &   13.72 $\pm$   0.05 &   12.28 $\pm$   0.00 &   12.09 $\pm$   0.00 &   10.97 $\pm$   0.02 &   10.22 $\pm$   0.02 &    9.75 $\pm$   0.02 \\
 68 &    2MASSJ16085324-3914401 &   17.53 $\pm$   0.05 &   16.35 $\pm$   0.05 &   15.35 $\pm$   0.09 &   13.52 $\pm$   0.01 &   12.93 $\pm$   0.01 &   11.33 $\pm$   0.03 &   10.28 $\pm$   0.03 &    9.80 $\pm$   0.02 \\
 69 &       NTO2000-0532.1-5616 &               \ldots &               \ldots &   19.19 $\pm$   0.51 &   18.39 $\pm$   0.05 &   17.94 $\pm$   0.06 &   16.62 $\pm$   0.12 &   15.49 $\pm$   0.12 &   14.90 $\pm$   0.11 \\
 70 &    2MASSJ16085373-3914367 &               \ldots &               \ldots &   21.73 $\pm$   0.10 &   18.76 $\pm$   0.06 &   17.39 $\pm$   0.04 &   14.97 $\pm$   0.07 &   13.44 $\pm$   0.07 &   12.52 $\pm$   0.04 \\
 71 &                     Sz111 &   15.34 $\pm$   0.05 &   13.98 $\pm$   0.05 &   13.29 $\pm$   0.05 &               \ldots &               \ldots &   10.62 $\pm$   0.02 &    9.80 $\pm$   0.02 &    9.54 $\pm$   0.02 \\
 72 &    2MASSJ16085529-3848481 &   17.36 $\pm$   0.05 &               \ldots &   17.24 $\pm$   0.23 &   15.24 $\pm$   0.01 &   14.44 $\pm$   0.01 &   12.98 $\pm$   0.03 &   12.39 $\pm$   0.03 &   12.02 $\pm$   0.02 \\
 73 &                     Sz112 &   16.62 $\pm$   0.05 &   15.39 $\pm$   0.05 &   14.78 $\pm$   0.15 &   12.93 $\pm$   0.00 &   12.26 $\pm$   0.01 &   11.00 $\pm$   0.02 &   10.29 $\pm$   0.02 &    9.96 $\pm$   0.02 \\
 74 &                     Sz113 &   17.46 $\pm$   0.05 &   16.50 $\pm$   0.05 &   16.64 $\pm$   0.11 &   14.65 $\pm$   0.01 &   13.83 $\pm$   0.01 &   12.46 $\pm$   0.02 &   11.73 $\pm$   0.02 &   11.26 $\pm$   0.02 \\
 75 &       NTO2000-0536.7-5943 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &            $<$ 17.39 &   16.51 $\pm$   0.17 &   12.56 $\pm$   0.03 \\
 76 &       NTO2000-0536.7-5956 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &            $<$ 17.53 &            $<$ 16.62 &   15.15 $\pm$   0.13 \\
 77 &       NTO2000-0537.4-5653 &               \ldots &               \ldots &   21.76 $\pm$   0.10 &   19.79 $\pm$   0.10 &   18.92 $\pm$   0.10 &            $<$ 17.02 &   15.65 $\pm$   0.00 &   15.27 $\pm$   0.16 \\
 78 &    2MASSJ16085953-3856275 &               \ldots &               \ldots &   19.25 $\pm$   0.58 &   16.91 $\pm$   0.02 &   15.70 $\pm$   0.02 &   13.90 $\pm$   0.03 &   13.29 $\pm$   0.03 &   12.83 $\pm$   0.03 \\
 79 &    SSTc2dJ160901.4-392512 &   16.92 $\pm$   0.05 &   15.31 $\pm$   0.05 &   15.04 $\pm$   0.20 &   13.48 $\pm$   0.01 &   13.37 $\pm$   0.01 &   11.61 $\pm$   0.02 &   10.68 $\pm$   0.02 &   10.29 $\pm$   0.02 \\
 80 &                     Sz114 &   15.33 $\pm$   0.05 &   14.12 $\pm$   0.05 &   14.35 $\pm$   0.39 &   12.54 $\pm$   0.00 &   11.72 $\pm$   0.00 &   10.41 $\pm$   0.03 &    9.70 $\pm$   0.03 &    9.32 $\pm$   0.02 \\
 81 &       NTO2000-0540.9-5757 &               \ldots &               \ldots &   19.53 $\pm$   0.54 &   18.60 $\pm$   0.06 &   17.96 $\pm$   0.06 &   16.17 $\pm$   0.08 &   15.22 $\pm$   0.08 &   14.86 $\pm$   0.11 \\
 82 &                     Sz115 &   16.88 $\pm$   0.05 &   15.48 $\pm$   0.05 &   15.09 $\pm$   0.09 &   13.12 $\pm$   0.01 &   12.57 $\pm$   0.01 &   11.33 $\pm$   0.03 &   10.65 $\pm$   0.03 &   10.45 $\pm$   0.03 \\
 83 &       NTO2000-0546.4-5934 &               \ldots &               \ldots &               \ldots &   21.65 $\pm$   0.24 &   19.85 $\pm$   0.14 &   16.58 $\pm$   0.13 &   14.24 $\pm$   0.13 &   12.94 $\pm$   0.04 \\
 84 &                   Lup608s &   18.00 $\pm$   0.05 &   16.60 $\pm$   0.05 &   16.43 $\pm$   0.16 &   14.16 $\pm$   0.01 &   13.42 $\pm$   0.01 &   12.20 $\pm$   0.03 &   11.64 $\pm$   0.03 &   11.36 $\pm$   0.03 \\
 85 &       NTO2000-0554.9-5651 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &            $<$ 17.79 &            $<$ 16.44 &   15.16 $\pm$   0.15 \\
 86 &                    Lup710 &   17.66 $\pm$   0.05 &               \ldots &   17.76 $\pm$   0.26 &   15.67 $\pm$   0.02 &   14.92 $\pm$   0.01 &   13.55 $\pm$   0.03 &   13.04 $\pm$   0.03 &   12.66 $\pm$   0.03 \\
 87 &                 Lupus3MMS &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &    0.00 $\pm$   0.00 \\
 88 &       NTO2000-0558.8-5610 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &            $<$ 18.21 &            $<$ 16.02 &   14.90 $\pm$   0.11 \\
 89 &       NTO2000-0601.7-5616 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &            $<$ 16.92 &   15.23 $\pm$   0.00 &   13.12 $\pm$   0.03 \\
 90 &       NTO2000-0605.1-5606 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &   18.57 $\pm$   0.27 &   17.57 $\pm$   0.13 &   15.33 $\pm$   0.08 \\
 91 &    SSTc2dJ160927.0-383628 &   17.55 $\pm$   0.05 &               \ldots &   16.31 $\pm$   0.14 &   14.74 $\pm$   0.01 &   14.05 $\pm$   0.01 &   12.55 $\pm$   0.03 &   11.69 $\pm$   0.03 &   10.95 $\pm$   0.02 \\
 92 &       NTO2000-0605.6-5437 &               \ldots &               \ldots &   21.03 $\pm$   0.07 &   19.48 $\pm$   0.09 &   19.03 $\pm$   0.10 &   17.29 $\pm$   0.11 &   16.56 $\pm$   0.10 &   15.67 $\pm$   0.08 \\
 93 &    SSTc2dJ160934.1-391342 &   18.32 $\pm$   0.05 &   16.44 $\pm$   0.05 &   15.42 $\pm$   0.18 &   12.24 $\pm$   0.00 &   10.80 $\pm$   0.00 &    8.68 $\pm$   0.02 &    7.33 $\pm$   0.02 &    6.67 $\pm$   0.02 \\
 94 &     IRACJ16093418-3915127 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots \\
 95 &       NTO2000-0614.0-5414 &               \ldots &               \ldots &   21.23 $\pm$   0.08 &   19.64 $\pm$   0.09 &   19.04 $\pm$   0.10 &   17.30 $\pm$   0.12 &   16.54 $\pm$   0.10 &   15.75 $\pm$   0.09 \\
 96 &       NTO2000-0615.6-5616 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &   18.41 $\pm$   0.40 &   15.38 $\pm$   0.10 \\
 97 &       NTO2000-0615.6-5953 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &            $<$ 17.59 &   15.57 $\pm$   0.00 &   14.87 $\pm$   0.11 \\
 98 &       NTO2000-0615.8-5734 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &            $<$ 18.30 &   14.16 $\pm$   0.00 &   11.21 $\pm$   0.02 \\
 99 &       NTO2000-0617.7-5641 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &            $<$ 17.69 &            $<$ 15.67 &   13.38 $\pm$   0.04 \\
100 &       NTO2000-0619.6-5414 &               \ldots &               \ldots &   19.73 $\pm$   0.71 &   19.12 $\pm$   0.08 &   18.49 $\pm$   0.08 &   17.09 $\pm$   0.09 &   16.40 $\pm$   0.09 &   15.73 $\pm$   0.08 \\
101 &                     Sz116 &   14.79 $\pm$   0.05 &   13.23 $\pm$   0.05 &   13.05 $\pm$   0.05 &   12.20 $\pm$   0.00 &   11.84 $\pm$   0.00 &   10.47 $\pm$   0.03 &    9.77 $\pm$   0.03 &    9.53 $\pm$   0.03 \\
102 &                     Sz117 &   15.84 $\pm$   0.05 &   14.59 $\pm$   0.05 &   14.20 $\pm$   0.16 &   12.38 $\pm$   0.00 &   12.19 $\pm$   0.00 &   10.68 $\pm$   0.02 &    9.85 $\pm$   0.02 &    9.43 $\pm$   0.02 \\
103 &                     Sz118 &   18.32 $\pm$   0.05 &   16.90 $\pm$   0.05 &   16.61 $\pm$   0.05 &   15.00 $\pm$   0.01 &   12.98 $\pm$   0.01 &   10.45 $\pm$   0.03 &    9.35 $\pm$   0.03 &    8.68 $\pm$   0.02 \\
104 &                    Lup650 &               \ldots &               \ldots &   19.85 $\pm$   0.04 &   17.62 $\pm$   0.03 &   16.87 $\pm$   0.04 &   15.39 $\pm$   0.06 &   14.76 $\pm$   0.06 &   14.38 $\pm$   0.07 \\
105 &                   Lup810s &   16.61 $\pm$   0.05 &   16.38 $\pm$   0.05 &   16.16 $\pm$   0.51 &   15.20 $\pm$   0.01 &   14.69 $\pm$   0.01 &   12.84 $\pm$   0.04 &   11.68 $\pm$   0.04 &   11.26 $\pm$   0.03 \\
106 &                   Lup818s &   17.37 $\pm$   0.05 &               \ldots &   16.49 $\pm$   1.11 &   15.28 $\pm$   0.01 &   14.38 $\pm$   0.01 &   13.01 $\pm$   0.03 &   12.39 $\pm$   0.03 &   11.99 $\pm$   0.03 \\
107 &                     Sz119 &   15.35 $\pm$   0.05 &   13.71 $\pm$   0.05 &   13.49 $\pm$   0.61 &   12.10 $\pm$   0.00 &   11.54 $\pm$   0.00 &   10.39 $\pm$   0.02 &    9.67 $\pm$   0.02 &    9.42 $\pm$   0.02 \\
108 &    SSTc2dJ161000.1-385401 &               \ldots &               \ldots &   17.41 $\pm$   0.11 &   13.55 $\pm$   0.01 &   11.33 $\pm$   0.00 &    9.63 $\pm$   0.02 &    8.49 $\pm$   0.02 &    7.70 $\pm$   0.02 \\
109 &    2MASSJ16100133-3906449 &   18.38 $\pm$   0.05 &   17.42 $\pm$   0.05 &   17.90 $\pm$   0.11 &   15.27 $\pm$   0.01 &   14.10 $\pm$   0.01 &   12.20 $\pm$   0.03 &   11.15 $\pm$   0.03 &   10.52 $\pm$   0.02 \\
110 &                     Sz121 &   15.70 $\pm$   0.05 &   14.06 $\pm$   0.05 &   13.88 $\pm$   0.13 &   11.90 $\pm$   0.00 &   11.57 $\pm$   0.00 &   10.07 $\pm$   0.02 &    9.31 $\pm$   0.02 &    9.03 $\pm$   0.02 \\
111 &    SSTc2dJ161013.1-384617 &               \ldots &               \ldots &   19.15 $\pm$   0.24 &   17.42 $\pm$   0.03 &   16.94 $\pm$   0.04 &   15.87 $\pm$   0.08 &   15.03 $\pm$   0.08 &   13.92 $\pm$   0.05 \\
112 &                     Sz122 &   15.33 $\pm$   0.05 &   13.73 $\pm$   0.05 &   13.28 $\pm$   0.05 &   12.18 $\pm$   0.00 &   11.97 $\pm$   0.00 &   10.87 $\pm$   0.03 &   10.12 $\pm$   0.03 &    9.93 $\pm$   0.02 \\
113 &    SSTc2dJ161018.6-383613 &   18.37 $\pm$   0.05 &   16.63 $\pm$   0.05 &   16.67 $\pm$   0.18 &   14.70 $\pm$   0.01 &   13.91 $\pm$   0.01 &   12.66 $\pm$   0.02 &   12.09 $\pm$   0.02 &   11.76 $\pm$   0.02 \\
114 &    SSTc2dJ161019.8-383607 &   17.39 $\pm$   0.05 &               \ldots &   16.76 $\pm$   1.26 &   15.57 $\pm$   0.01 &   14.70 $\pm$   0.01 &   13.28 $\pm$   0.04 &            $<$ 12.65 &   12.32 $\pm$   0.04 \\
115 &    SSTc2dJ161027.4-390230 &               \ldots &               \ldots &   21.73 $\pm$   0.10 &   19.26 $\pm$   0.07 &   18.31 $\pm$   0.07 &   16.59 $\pm$   0.12 &   15.29 $\pm$   0.12 &   14.73 $\pm$   0.09 \\
116 &    SSTc2dJ161029.6-392215 &   17.51 $\pm$   0.05 &   16.31 $\pm$   0.05 &   15.79 $\pm$   0.05 &   13.90 $\pm$   0.01 &   13.42 $\pm$   0.01 &   11.94 $\pm$   0.02 &   11.27 $\pm$   0.02 &   10.91 $\pm$   0.02 \\
117 &            IRAS16072-3738 &   18.38 $\pm$   0.05 &   17.15 $\pm$   0.05 &   15.07 $\pm$   0.21 &   11.70 $\pm$   0.00 &   10.39 $\pm$   0.00 &    8.01 $\pm$   0.03 &    6.87 $\pm$   0.03 &    6.29 $\pm$   0.02 \\
118 &    SSTc2dJ161034.5-381450 &   17.49 $\pm$   0.05 &   15.72 $\pm$   0.05 &   14.38 $\pm$   0.18 &   11.65 $\pm$   0.00 &   10.51 $\pm$   0.00 &    8.01 $\pm$   0.02 &    6.85 $\pm$   0.02 &    6.31 $\pm$   0.02 \\
119 &    SSTc2dJ161035.0-390655 &   18.20 $\pm$   0.05 &               \ldots &   17.22 $\pm$   0.07 &   13.96 $\pm$   0.01 &   12.56 $\pm$   0.01 &   10.38 $\pm$   0.02 &    8.82 $\pm$   0.02 &    8.21 $\pm$   0.02 \\
120 &    SSTc2dJ161045.4-385455 &   17.51 $\pm$   0.05 &               \ldots &   17.13 $\pm$   0.13 &   16.05 $\pm$   0.02 &   15.74 $\pm$   0.02 &   14.31 $\pm$   0.03 &   13.40 $\pm$   0.03 &   12.96 $\pm$   0.03 \\
121 &                     Sz123 &   15.89 $\pm$   0.05 &   14.48 $\pm$   0.05 &   14.44 $\pm$   0.17 &   12.98 $\pm$   0.00 &   12.49 $\pm$   0.01 &   11.09 $\pm$   0.02 &   10.21 $\pm$   0.02 &    9.78 $\pm$   0.02 \\
122 &    SSTc2dJ161118.7-385824 &   17.68 $\pm$   0.05 &   15.53 $\pm$   0.05 &   13.97 $\pm$   0.05 &               \ldots &               \ldots &    6.79 $\pm$   0.02 &    5.51 $\pm$   0.02 &    4.84 $\pm$   0.02 \\
123 &    SSTc2dJ161126.0-391123 &   18.18 $\pm$   0.05 &   17.52 $\pm$   0.05 &   16.09 $\pm$   0.25 &   12.43 $\pm$   0.00 &   11.51 $\pm$   0.00 &    8.40 $\pm$   0.02 &    7.14 $\pm$   0.02 &    6.48 $\pm$   0.02 \\
124 &    SSTc2dJ161131.9-381110 &   18.76 $\pm$   0.05 &               \ldots &   15.90 $\pm$   0.34 &   14.56 $\pm$   0.01 &   13.97 $\pm$   0.01 &   12.28 $\pm$   0.03 &   11.09 $\pm$   0.03 &   10.69 $\pm$   0.02 \\
125 &                   Lup831s &   18.00 $\pm$   0.05 &               \ldots &   17.21 $\pm$   0.18 &   15.37 $\pm$   0.01 &   14.53 $\pm$   0.01 &   12.51 $\pm$   0.02 &   11.19 $\pm$   0.02 &   10.69 $\pm$   0.02 \\
126 &    SSTc2dJ161144.9-383245 &   17.49 $\pm$   0.05 &               \ldots &   17.12 $\pm$   0.10 &   14.73 $\pm$   0.01 &   13.90 $\pm$   0.01 &   12.44 $\pm$   0.02 &   11.82 $\pm$   0.02 &   11.47 $\pm$   0.03 \\
127 &    SSTc2dJ161148.7-381758 &   17.04 $\pm$   0.05 &   15.64 $\pm$   0.05 &   15.72 $\pm$   0.09 &   14.99 $\pm$   0.01 &   14.84 $\pm$   0.01 &   13.71 $\pm$   0.03 &   13.04 $\pm$   0.03 &   12.35 $\pm$   0.02 \\
128 &                   Lup802s &   17.54 $\pm$   0.05 &   17.31 $\pm$   0.05 &   17.15 $\pm$   0.05 &   15.18 $\pm$   0.01 &   14.54 $\pm$   0.01 &   13.25 $\pm$   0.03 &   12.56 $\pm$   0.03 &   12.25 $\pm$   0.03 \\
129 &                     Sz124 &   14.44 $\pm$   0.05 &   13.04 $\pm$   0.05 &   12.33 $\pm$   0.05 &   11.41 $\pm$   0.00 &   11.36 $\pm$   0.00 &   10.29 $\pm$   0.02 &    9.63 $\pm$   0.02 &    9.44 $\pm$   0.02 \\
130 &                SST-Lup3-1 &   18.17 $\pm$   0.05 &   16.55 $\pm$   0.05 &   16.24 $\pm$   0.05 &   14.26 $\pm$   0.01 &   13.60 $\pm$   0.01 &   12.20 $\pm$   0.02 &   11.51 $\pm$   0.02 &   11.20 $\pm$   0.02 \\
131 &    SSTc2dJ161200.1-385557 &   18.29 $\pm$   0.05 &   15.88 $\pm$   0.05 &   14.94 $\pm$   0.05 &   11.41 $\pm$   0.00 &   10.87 $\pm$   0.00 &    8.77 $\pm$   0.02 &    7.43 $\pm$   0.02 &    6.90 $\pm$   0.02 \\
132 &    SSTc2dJ161204.5-380959 &               \ldots &               \ldots &   19.17 $\pm$   0.65 &   18.68 $\pm$   0.06 &   17.72 $\pm$   0.05 &   16.55 $\pm$   0.17 &   15.38 $\pm$   0.17 &   14.83 $\pm$   0.13 \\
133 &    SSTc2dJ161211.2-383220 &   18.03 $\pm$   0.05 &               \ldots &   17.25 $\pm$   0.30 &   14.76 $\pm$   0.01 &   14.13 $\pm$   0.01 &   11.84 $\pm$   0.02 &   10.28 $\pm$   0.02 &    9.41 $\pm$   0.02 \\
134 &    SSTc2dJ161218.5-393418 &               \ldots &               \ldots &   18.58 $\pm$   0.10 &   16.84 $\pm$   0.03 &   16.24 $\pm$   0.02 &   14.89 $\pm$   0.04 &   13.73 $\pm$   0.04 &   12.77 $\pm$   0.03 \\
135 &    SSTc2dJ161219.6-383742 &   17.24 $\pm$   0.05 &   15.57 $\pm$   0.05 &   14.55 $\pm$   0.05 &   11.82 $\pm$   0.00 &   10.77 $\pm$   0.00 &    8.72 $\pm$   0.02 &    7.62 $\pm$   0.02 &    7.19 $\pm$   0.02 \\
136 &    SSTc2dJ161222.7-371328 &   17.63 $\pm$   0.05 &   15.63 $\pm$   0.05 &   15.76 $\pm$   0.05 &               \ldots &               \ldots &   10.63 $\pm$   0.02 &    9.60 $\pm$   0.02 &    8.96 $\pm$   0.02 \\
137 &    SSTc2dJ161243.8-381503 &   15.00 $\pm$   0.05 &   13.44 $\pm$   0.05 &   13.39 $\pm$   0.05 &   11.61 $\pm$   0.00 &   11.74 $\pm$   0.00 &   10.54 $\pm$   0.02 &    9.77 $\pm$   0.02 &    9.54 $\pm$   0.02 \\
138 &    SSTc2dJ161251.7-384216 &   17.22 $\pm$   0.05 &   15.45 $\pm$   0.05 &   14.06 $\pm$   0.05 &               \ldots &               \ldots &    8.57 $\pm$   0.02 &    7.48 $\pm$   0.02 &    6.99 $\pm$   0.02 \\
139 &    SSTc2dJ161256.0-375643 &   17.47 $\pm$   0.05 &   15.45 $\pm$   0.05 &   14.22 $\pm$   0.29 &   10.98 $\pm$   0.00 &   10.43 $\pm$   0.00 &    7.77 $\pm$   0.02 &    6.64 $\pm$   0.02 &    6.11 $\pm$   0.02 \\
140 &    SSTc2dJ161341.0-383724 &   16.21 $\pm$   0.05 &   13.68 $\pm$   0.05 &   13.22 $\pm$   0.05 &               \ldots &               \ldots &    8.91 $\pm$   0.04 &    7.75 $\pm$   0.04 &    7.27 $\pm$   0.02 \\
141 &    SSTc2dJ161344.1-373646 &   17.97 $\pm$   0.05 &               \ldots &   16.37 $\pm$   0.01 &   14.66 $\pm$   0.01 &   14.09 $\pm$   0.01 &   12.76 $\pm$   0.09 &   12.09 $\pm$   0.09 &   11.61 $\pm$   0.02 \\
\multicolumn{10}{c}{\bf Lupus IV} \\
142 &    SSTc2dJ155925.2-423507 &   17.42 $\pm$   0.05 &   16.82 $\pm$   0.05 &               \ldots &               \ldots &               \ldots &   13.18 $\pm$   0.05 &   12.58 $\pm$   0.05 &   12.26 $\pm$   0.05 \\
143 &    SSTc2dJ155945.3-415457 &   18.27 $\pm$   0.05 &   14.41 $\pm$   0.05 &   13.42 $\pm$   0.29 &   11.56 $\pm$   0.00 &   11.02 $\pm$   0.00 &    9.10 $\pm$   0.05 &    7.78 $\pm$   0.05 &    7.19 $\pm$   0.05 \\
144 &    SSTc2dJ160000.6-422158 &   17.29 $\pm$   0.05 &   15.85 $\pm$   0.05 &   15.25 $\pm$   0.05 &   13.43 $\pm$   0.01 &   13.02 $\pm$   0.01 &   11.63 $\pm$   0.05 &   10.98 $\pm$   0.05 &   10.66 $\pm$   0.05 \\
145 &    SSTc2dJ160002.4-422216 &   16.86 $\pm$   0.05 &   15.46 $\pm$   0.05 &   14.98 $\pm$   0.17 &   13.59 $\pm$   0.01 &   13.09 $\pm$   0.01 &   11.45 $\pm$   0.05 &   10.59 $\pm$   0.05 &   10.14 $\pm$   0.05 \\
146 &            IRAS15567-4141 &               \ldots &               \ldots &   16.30 $\pm$   0.05 &               \ldots &               \ldots &    8.16 $\pm$   0.05 &    7.06 $\pm$   0.05 &    6.12 $\pm$   0.05 \\
147 &    SSTc2dJ160026.1-415356 &   16.57 $\pm$   0.05 &   16.45 $\pm$   0.05 &   15.70 $\pm$   0.21 &   13.80 $\pm$   0.01 &   13.10 $\pm$   0.01 &   11.82 $\pm$   0.05 &   11.10 $\pm$   0.05 &   10.78 $\pm$   0.05 \\
148 &                     Sz130 &   15.82 $\pm$   0.05 &   14.71 $\pm$   0.05 &   13.56 $\pm$   0.54 &   12.46 $\pm$   0.00 &   12.26 $\pm$   0.00 &   10.73 $\pm$   0.05 &    9.93 $\pm$   0.05 &    9.62 $\pm$   0.05 \\
149 &    SSTc2dJ160034.4-422540 &   16.92 $\pm$   0.05 &   17.39 $\pm$   0.05 &   15.56 $\pm$   0.05 &               \ldots &               \ldots &    8.71 $\pm$   0.05 &    7.53 $\pm$   0.05 &    6.90 $\pm$   0.05 \\
150 &                      F403 &   12.64 $\pm$   0.05 &   12.17 $\pm$   0.05 &   11.06 $\pm$   0.05 &               \ldots &               \ldots &    9.46 $\pm$   0.05 &    8.68 $\pm$   0.05 &    8.35 $\pm$   0.05 \\
151 &                     Sz131 &   17.51 $\pm$   0.05 &   16.13 $\pm$   0.05 &   14.60 $\pm$   0.05 &   12.92 $\pm$   0.00 &   13.26 $\pm$   0.01 &   11.47 $\pm$   0.05 &   10.61 $\pm$   0.05 &   10.10 $\pm$   0.05 \\
152 &    SSTc2dJ160111.6-413730 &   18.38 $\pm$   0.05 &   16.66 $\pm$   0.05 &   15.46 $\pm$   0.06 &   12.98 $\pm$   0.00 &   12.27 $\pm$   0.00 &   10.48 $\pm$   0.05 &    9.37 $\pm$   0.05 &    8.96 $\pm$   0.05 \\
153 &    SSTc2dJ160115.6-415235 &               \ldots &               \ldots &               \ldots &               \ldots &               \ldots &   16.44 $\pm$   0.05 &   14.47 $\pm$   0.05 &   12.85 $\pm$   0.05 \\
154 &    SSTc2dJ160129.7-420804 &   18.26 $\pm$   0.05 &   16.48 $\pm$   0.05 &   15.67 $\pm$   0.12 &   13.34 $\pm$   0.01 &   12.63 $\pm$   0.01 &   10.78 $\pm$   0.05 &    9.54 $\pm$   0.05 &    9.05 $\pm$   0.05 \\
155 &    SSTc2dJ160143.3-413606 &   18.01 $\pm$   0.05 &   16.26 $\pm$   0.05 &   15.17 $\pm$   0.40 &   12.43 $\pm$   0.00 &   11.70 $\pm$   0.00 &   10.15 $\pm$   0.05 &    9.07 $\pm$   0.05 &    8.60 $\pm$   0.05 \\
156 &            IRAS15585-4134 &   17.99 $\pm$   0.05 &   16.07 $\pm$   0.05 &   14.24 $\pm$   0.08 &   11.11 $\pm$   0.00 &    9.97 $\pm$   0.00 &    7.10 $\pm$   0.05 &    5.71 $\pm$   0.05 &    5.09 $\pm$   0.05 \\
157 &            IRAS15589-4132 &   17.84 $\pm$   0.05 &               \ldots &   17.98 $\pm$   1.27 &   17.74 $\pm$   0.04 &   17.19 $\pm$   0.04 &   14.98 $\pm$   0.05 &   13.71 $\pm$   0.05 &   12.89 $\pm$   0.05 \\
158 &    SSTc2dJ160229.9-415111 &               \ldots &               \ldots &   17.69 $\pm$   0.10 &   14.69 $\pm$   0.01 &   13.53 $\pm$   0.01 &   11.52 $\pm$   0.05 &   10.26 $\pm$   0.05 &    9.71 $\pm$   0.05 \\
159 &                     Sz133 &   17.77 $\pm$   0.05 &   16.60 $\pm$   0.05 &   15.78 $\pm$   0.23 &   15.04 $\pm$   0.01 &   14.06 $\pm$   0.01 &   12.11 $\pm$   0.05 &   10.55 $\pm$   0.05 &    9.53 $\pm$   0.05 \\
\enddata
 
\tablecomments{ $B$ and $V$ magnitudes from the NOMAD catalog (Zacharias et al. 2005).}

\tablecomments{ $R_c$, $I_c$, and $z$ magnitudes from F. Comeron et al. (in prep.).}

\tablecomments{ $J$, $H$, and $Ks$ magnitudes from the 2MASS catalog (Cutri et al. 2003).}

\end{deluxetable}

\begin{deluxetable}{l l c c c c c c c }
\rotate{}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{IRAC and MIPS fluxes in mJy of the Lupus sample \label{ysoc_photometry2}} 
\tablecolumns{           9}
\tablehead{
\colhead{No.} & \colhead{Object Id.} & \colhead{IRAC}  & \colhead{IRAC} & \colhead{IRAC} & \colhead{IRAC} & \colhead{MIPS} & \colhead{MIPS}& \colhead{MIPS} \\
 \colhead{} & \colhead{} & \colhead{3.6 $\mu$m } & \colhead{4.5 $\mu$m } & \colhead{5.8 $\mu$m } & \colhead{8.0 $\mu$m } & \colhead{24 $\mu$m } & \colhead{70 $\mu$m }& \colhead{160 $\mu$m } } 
\startdata
\multicolumn{           9}{c}{Lupus I} \\
  1 &    SSTc2dJ153803.1-331358 &        347.00 $\pm$      18.80 &        220.00 $\pm$      18.80 &        182.00 $\pm$       9.44 &        126.00 $\pm$       6.43 &         35.60 $\pm$       3.30 &                 $<$      50.00 &                         \ldots \\
  2 &            IRAS15356-3430 &          3.95 $\pm$       0.40 &          2.76 $\pm$       0.40 &          9.58 $\pm$       0.75 &         42.70 $\pm$       3.11 &        114.00 $\pm$      11.20 &       2920.00 $\pm$     279.00 &                         \ldots \\
  3 &                AKC2006-17 &          0.49 $\pm$       0.03 &          0.37 $\pm$       0.03 &          0.35 $\pm$       0.04 &          0.25 $\pm$       0.06 &          0.41 $\pm$       0.46 &                 $<$      50.00 &                         \ldots \\
  4 &                      Sz65 &        255.00 $\pm$      14.30 &        225.00 $\pm$      14.30 &        231.00 $\pm$      12.50 &        284.00 $\pm$      14.00 &        483.00 $\pm$      44.60 &        468.00 $\pm$      47.30 &                         \ldots \\
  5 &                      Sz66 &         95.80 $\pm$       4.98 &         81.50 $\pm$       4.98 &         82.50 $\pm$       3.99 &        100.00 $\pm$       4.84 &        167.00 $\pm$      15.50 &                 $<$      50.00 &                         \ldots \\
  6 &                      Sz67 &         79.10 $\pm$       4.08 &         50.10 $\pm$       4.08 &         35.10 $\pm$       1.70 &         21.30 $\pm$       1.03 &          2.68 $\pm$       0.37 &                 $<$      50.00 &                         \ldots \\
  7 &                AKC2006-18 &          1.81 $\pm$       0.10 &          1.75 $\pm$       0.10 &          1.56 $\pm$       0.10 &          1.40 $\pm$       0.08 &          0.40 $\pm$       0.33 &                 $<$      50.00 &                         \ldots \\
  8 &    SSTc2dJ154214.6-341026 &          2.18 $\pm$       0.14 &          1.78 $\pm$       0.14 &          3.52 $\pm$       0.23 &         16.40 $\pm$       0.92 &         56.10 $\pm$       5.20 &        593.00 $\pm$      56.20 &                         \ldots \\
  9 &    SSTc2dJ154240.3-341343 &        178.00 $\pm$      11.00 &        120.00 $\pm$      11.00 &         99.80 $\pm$       5.06 &         68.80 $\pm$       3.28 &         13.00 $\pm$       1.22 &                 $<$      50.00 &                         \ldots \\
 10 &            IRAS15398-3359 &                         \ldots &         25.20 $\pm$       2.00 &         35.80 $\pm$       3.00 &        118.00 $\pm$      18.00 &     991000.00 $\pm$      99.00 &      15400.00 $\pm$    1540.00 &         57.20 $\pm$      11.44 \\
 11 &    SSTc2dJ154302.3-344406 &          2.45 $\pm$       0.12 &          3.25 $\pm$       0.12 &          4.23 $\pm$       0.21 &          5.89 $\pm$       0.28 &         21.50 $\pm$       1.99 &         89.70 $\pm$      15.40 &                         \ldots \\
 12 &                AKC2006-19 &          5.48 $\pm$       0.27 &          4.06 $\pm$       0.27 &          3.29 $\pm$       0.16 &          3.73 $\pm$       0.18 &          3.44 $\pm$       0.38 &                 $<$      50.00 &                         \ldots \\
 13 &    SSTc2dJ154506.3-341738 &         14.10 $\pm$       0.68 &         15.40 $\pm$       0.68 &         16.20 $\pm$       0.77 &         19.10 $\pm$       0.90 &         69.90 $\pm$       6.46 &        204.00 $\pm$      23.20 &                         \ldots \\
 14 &    SSTc2dJ154508.9-341734 &        101.00 $\pm$       5.12 &        104.00 $\pm$       5.12 &        100.00 $\pm$       4.73 &         94.30 $\pm$       4.66 &        137.00 $\pm$      12.70 &        702.00 $\pm$      67.80 &                         \ldots \\
 15 &                  Sz68$^a$ &       1580.00 $\pm$     132.00 &       1420.00 $\pm$     132.00 &       1690.00 $\pm$      97.90 &       2170.00 $\pm$     130.00 &        286.00 $\pm$     270.00 &       4900.00 $\pm$     459.00 &      52000.00 $\pm$   10400.00 \\
 16 &                      Sz69 &        111.00 $\pm$       5.84 &        120.00 $\pm$       5.84 &         94.60 $\pm$       4.59 &         83.00 $\pm$       4.12 &        100.00 $\pm$       9.72 &        154.00 $\pm$      20.10 &                         \ldots \\
 17 &    SSTc2dJ154518.5-342125 &         37.70 $\pm$       1.89 &         37.90 $\pm$       1.89 &         35.80 $\pm$       1.71 &         40.30 $\pm$       1.91 &         38.50 $\pm$       3.56 &                 $<$      50.00 &                         \ldots \\
\multicolumn{9}{c}{Lupus III} \\
 18 &    SSTc2dJ160703.9-391112 &          4.02 $\pm$       0.20 &          5.08 $\pm$       0.20 &          6.92 $\pm$       0.34 &         11.70 $\pm$       0.56 &         33.60 $\pm$       3.16 &         99.20 $\pm$      17.20 &                         \ldots \\
 19 &    SSTc2dJ160708.6-391407 &         32.90 $\pm$       1.64 &         48.30 $\pm$       1.64 &         60.60 $\pm$       2.89 &         89.30 $\pm$       4.44 &        196.00 $\pm$      18.20 &        189.00 $\pm$      22.50 &                         \ldots \\
 20 &    SSTc2dJ160708.6-394723 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         34.80 $\pm$       3.31 &                 $<$      50.00 &                         \ldots \\
 21 &                      Sz90 &        185.00 $\pm$       9.56 &        154.00 $\pm$       9.56 &        127.00 $\pm$       6.33 &        123.00 $\pm$       5.93 &        258.00 $\pm$      24.00 &        335.00 $\pm$      34.70 &                         \ldots \\
 22 &                  Sz91$^a$ &         38.60 $\pm$       1.93 &         24.70 $\pm$       1.93 &         17.20 $\pm$       0.83 &         10.90 $\pm$       0.52 &          9.72 $\pm$       0.98 &        502.00 $\pm$      53.20 &                         \ldots \\
 23 &                    Lup605 &                         \ldots &                 $<$       1.54 &                         \ldots &          0.61 $\pm$       0.05 &                         \ldots &                 $<$      50.00 &                         \ldots \\
 24 &                      Sz92 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &          1.54 $\pm$       0.50 &                 $<$      50.00 &                         \ldots \\
 25 &                    Lup654 &          0.50 $\pm$       0.03 &          0.31 $\pm$       0.03 &          0.20 $\pm$       0.03 &          0.15 $\pm$       0.04 &          0.47 $\pm$       0.49 &                 $<$      50.00 &                         \ldots \\
 26 &                Lup713$^a$ &          6.96 $\pm$       0.46 &          6.12 $\pm$       0.46 &          5.65 $\pm$       0.31 &          6.69 $\pm$       0.33 &          6.39 $\pm$       0.64 &                 $<$      50.00 &                         \ldots \\
 27 &                      Sz94 &         19.60 $\pm$       1.00 &         13.50 $\pm$       1.00 &          9.35 $\pm$       0.44 &          5.69 $\pm$       0.27 &          0.80 $\pm$       0.45 &                 $<$      50.00 &                         \ldots \\
 28 &                      Sz95 &         42.10 $\pm$       2.53 &         31.80 $\pm$       2.53 &         27.30 $\pm$       1.41 &         29.60 $\pm$       1.42 &         30.00 $\pm$       2.82 &                 $<$      50.00 &                         \ldots \\
 29 &    SSTc2dJ160754.1-392046 &        112.00 $\pm$      12.20 &        131.00 $\pm$      12.20 &        103.00 $\pm$       5.19 &         66.00 $\pm$       3.26 &         16.30 $\pm$       1.55 &                 $<$      50.00 &                         \ldots \\
 30 &2MASSJ16075475-3915446$^a$ &          2.71 $\pm$       0.15 &          3.62 $\pm$       0.15 &          4.13 $\pm$       0.21 &          3.94 $\pm$       0.19 &         16.50 $\pm$       1.56 &         91.50 $\pm$      16.40 &                         \ldots \\
 31 &SSTc2dJ160755.3-390718$^a$ &        372.00 $\pm$      28.10 &        272.00 $\pm$      28.10 &        271.00 $\pm$      13.90 &        180.00 $\pm$       9.06 &         73.20 $\pm$       6.84 &                 $<$      50.00 &                         \ldots \\
 32 &                    Lup714 &          9.30 $\pm$       0.48 &          6.30 $\pm$       0.48 &          4.33 $\pm$       0.24 &          2.60 $\pm$       0.14 &          0.06 $\pm$       0.43 &                 $<$      50.00 &                         \ldots \\
 33 &                   Lup604s &         16.30 $\pm$       0.90 &         15.10 $\pm$       0.90 &         12.80 $\pm$       0.64 &         14.40 $\pm$       0.69 &         16.60 $\pm$       1.57 &                 $<$      50.00 &                         \ldots \\
 34 &    2MASSJ16080175-3912316 &          1.07 $\pm$       0.06 &          1.06 $\pm$       0.06 &          1.00 $\pm$       0.06 &          1.32 $\pm$       0.08 &          3.51 $\pm$       0.40 &                 $<$      50.00 &                         \ldots \\
 35 &    SSTc2dJ160803.0-385229 &        217.00 $\pm$      12.10 &        118.00 $\pm$      12.10 &        102.00 $\pm$       5.13 &         67.50 $\pm$       3.53 &         16.20 $\pm$       1.55 &                 $<$      50.00 &                         \ldots \\
 36 &    2MASSJ16080618-3912225 &        323.00 $\pm$      38.20 &        249.00 $\pm$      38.20 &        253.00 $\pm$      15.00 &        339.00 $\pm$      17.50 &         99.50 $\pm$       9.44 &                 $<$      50.00 &                         \ldots \\
 37 &                      Sz96 &        168.00 $\pm$      12.60 &        113.00 $\pm$      12.60 &        138.00 $\pm$       7.99 &        173.00 $\pm$       9.38 &        241.00 $\pm$      22.90 &        157.00 $\pm$      21.90 &                         \ldots \\
 38 &    2MASSJ16081497-3857145 &          4.55 $\pm$       0.25 &          5.35 $\pm$       0.25 &          5.78 $\pm$       0.29 &          5.80 $\pm$       0.28 &          7.88 $\pm$       0.77 &                 $<$      50.00 &                         \ldots \\
 39 &                Par-Lup3-1 &         12.70 $\pm$       0.74 &          9.77 $\pm$       0.74 &          6.86 $\pm$       0.34 &          4.22 $\pm$       0.21 &          0.55 $\pm$       0.46 &                 $<$      50.00 &                         \ldots \\
 40 &                      Sz97 &         27.90 $\pm$       1.73 &         25.20 $\pm$       1.73 &         23.70 $\pm$       1.14 &         25.70 $\pm$       1.23 &         31.20 $\pm$       2.97 &         88.60 $\pm$      16.90 &                         \ldots \\
 41 &                      Sz98 &        373.00 $\pm$      30.40 &        477.00 $\pm$      30.40 &        429.00 $\pm$      25.40 &        693.00 $\pm$      39.90 &       1200.00 $\pm$     114.00 &        540.00 $\pm$      55.10 &                         \ldots \\
 42 &                      Sz99 &         23.80 $\pm$       1.39 &         22.90 $\pm$       1.39 &         20.10 $\pm$       1.01 &         21.10 $\pm$       1.00 &         26.20 $\pm$       2.45 &                 $<$      50.00 &                         \ldots \\
 43 &                     Sz100 &         53.10 $\pm$       3.21 &         50.40 $\pm$       3.21 &         48.70 $\pm$       2.48 &         61.70 $\pm$       3.04 &        130.00 $\pm$      12.10 &        223.00 $\pm$      28.50 &                         \ldots \\
 44 &                Lup607$^a$ &          3.40 $\pm$       0.19 &          2.91 $\pm$       0.19 &          2.53 $\pm$       0.14 &          3.56 $\pm$       0.18 &          7.15 $\pm$       0.70 &                 $<$      50.00 &                         \ldots \\
 45 &       NTO2000-0526.9-5630 &          0.62 $\pm$       0.03 &          0.47 $\pm$       0.03 &          0.33 $\pm$       0.04 &          0.18 $\pm$       0.08 &          0.25 $\pm$       0.61 &                 $<$      50.00 &                         \ldots \\
 46 &                     Sz101 &         79.80 $\pm$       4.11 &         55.50 $\pm$       4.11 &         41.60 $\pm$       2.03 &         32.90 $\pm$       1.60 &         24.10 $\pm$       2.29 &                 $<$      50.00 &                         \ldots \\
 47 &                     Sz102 &         14.40 $\pm$       0.82 &         24.10 $\pm$       0.83 &         34.00 $\pm$       1.68 &         67.00 $\pm$       3.26 &        347.00 $\pm$      32.60 &        257.00 $\pm$      30.20 &                         \ldots \\
 48 &     IRACJ16083010-3922592 &          0.23 $\pm$       0.02 &          0.27 $\pm$       0.02 &          0.39 $\pm$       0.07 &          0.62 $\pm$       0.05 &          2.68 $\pm$       0.34 &                 $<$      50.00 &                         \ldots \\
 49 &                     Sz103 &         32.10 $\pm$       1.97 &         28.10 $\pm$       1.97 &         30.00 $\pm$       1.81 &         33.80 $\pm$       1.77 &         81.20 $\pm$       7.66 &        317.00 $\pm$      40.00 &                         \ldots \\
 50 &    SSTc2dJ160830.7-382827 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &        473.00 $\pm$      45.80 &       2200.00 $\pm$     219.00 &       2209.00 $\pm$     441.80 \\
 51 &                     Sz104 &         25.50 $\pm$       1.47 &         22.50 $\pm$       1.47 &         20.00 $\pm$       1.01 &         21.30 $\pm$       1.10 &         47.90 $\pm$       4.62 &        441.00 $\pm$      53.20 &                         \ldots \\
 52 &     IRACJ16083110-3856000 &          0.27 $\pm$       0.02 &          0.37 $\pm$       0.02 &          0.49 $\pm$       0.05 &          0.68 $\pm$       0.05 &          2.22 $\pm$       0.32 &                 $<$      50.00 &                         \ldots \\
 53 &                HR5999$^b$ &         35.50 $\pm$      17.20 &                         \ldots &      12100.00 $\pm$    1270.00 &       3490.00 $\pm$     590.00 &       2890.00 $\pm$     720.00 &       3780.00 $\pm$     360.00 &                         \ldots \\
 54 &                    HR6000 &        650.00 $\pm$      47.60 &        262.00 $\pm$      47.60 &        256.00 $\pm$      13.30 &        134.00 $\pm$       7.64 &         19.20 $\pm$       2.11 &                 $<$      50.00 &                         \ldots \\
 55 &                Par-Lup3-2 &         25.90 $\pm$       1.37 &         18.60 $\pm$       1.37 &         13.00 $\pm$       0.62 &          7.64 $\pm$       0.38 &          0.76 $\pm$       0.43 &                 $<$      50.00 &                         \ldots \\
 56 &                    Lup706 &          2.23 $\pm$       0.15 &          2.01 $\pm$       0.15 &          1.77 $\pm$       0.11 &          1.93 $\pm$       0.11 &          1.29 $\pm$       0.54 &                 $<$      50.00 &                         \ldots \\
 57 &                     Sz106 &         60.10 $\pm$       4.42 &         81.30 $\pm$       4.42 &         72.10 $\pm$       3.58 &         73.80 $\pm$       3.86 &         69.50 $\pm$       6.56 &                 $<$      50.00 &                         \ldots \\
 58 &                     Sz107 &         26.50 $\pm$       1.51 &         20.20 $\pm$       1.51 &         14.10 $\pm$       0.68 &          9.24 $\pm$       0.44 &         10.70 $\pm$       1.03 &                 $<$      50.00 &                         \ldots \\
 59 &                     Sz108 &         86.70 $\pm$       4.35 &         58.20 $\pm$       4.35 &         36.50 $\pm$       1.96 &         25.60 $\pm$       1.24 &          3.79 $\pm$       1.30 &                 $<$      50.00 &                         \ldots \\
 60 &                    Sz108B &         32.60 $\pm$       1.84 &         27.00 $\pm$       1.84 &         23.60 $\pm$       1.19 &         22.30 $\pm$       1.18 &         53.50 $\pm$       5.06 &                 $<$      50.00 &                         \ldots \\
 61 &     IRACJ16084679-3902074 &          0.31 $\pm$       0.02 &          0.40 $\pm$       0.02 &          0.55 $\pm$       0.05 &          0.89 $\pm$       0.07 &          3.75 $\pm$       0.42 &                 $<$      50.00 &                         \ldots \\
 62 &    2MASSJ16084747-3905087 &          0.06 $\pm$       0.09 &          0.11 $\pm$       0.09 &          0.31 $\pm$       0.14 &          0.31 $\pm$       0.29 &          0.28 $\pm$       2.32 &                 $<$      50.00 &                         \ldots \\
 63 &                     Sz109 &         21.80 $\pm$       1.30 &         17.10 $\pm$       1.30 &         12.10 $\pm$       0.59 &          7.15 $\pm$       0.38 &          0.94 $\pm$       0.93 &                 $<$      50.00 &                         \ldots \\
 64 &                    Lup617 &          6.52 $\pm$       0.35 &          4.67 $\pm$       0.35 &          3.31 $\pm$       0.17 &          2.03 $\pm$       0.11 &          0.29 $\pm$       0.52 &                 $<$      50.00 &                         \ldots \\
 65 &                Par-Lup3-3 &         69.40 $\pm$       4.79 &         79.00 $\pm$       4.79 &         77.60 $\pm$       3.75 &        127.00 $\pm$       6.39 &        191.00 $\pm$      18.10 &                 $<$      50.00 &                         \ldots \\
 66 &                Par-Lup3-4 &          2.80 $\pm$       0.15 &          2.88 $\pm$       0.15 &          2.24 $\pm$       0.13 &          1.73 $\pm$       0.10 &         26.60 $\pm$       2.55 &        492.00 $\pm$      53.60 &                         \ldots \\
 67 &                     Sz110 &         69.90 $\pm$       3.61 &         67.80 $\pm$       3.61 &         58.80 $\pm$       2.82 &         70.50 $\pm$       3.45 &        171.00 $\pm$      16.20 &                 $<$      50.00 &                         \ldots \\
 68 &    2MASSJ16085324-3914401 &         57.10 $\pm$       3.13 &         46.70 $\pm$       3.13 &         43.70 $\pm$       2.14 &         45.50 $\pm$       2.22 &         54.90 $\pm$       5.15 &        119.00 $\pm$      20.40 &                         \ldots \\
 69 &       NTO2000-0532.1-5616 &          0.44 $\pm$       0.03 &          0.29 $\pm$       0.03 &          0.17 $\pm$       0.04 &          0.10 $\pm$       0.08 &          0.36 $\pm$       0.53 &                 $<$      50.00 &                         \ldots \\
 70 &    2MASSJ16085373-3914367 &          7.30 $\pm$       0.38 &          6.52 $\pm$       0.38 &          5.79 $\pm$       0.29 &          5.07 $\pm$       0.25 &          5.90 $\pm$       0.86 &                 $<$      50.00 &                         \ldots \\
 71 &                 Sz111$^c$ &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         41.50 $\pm$       3.86 &                 $<$      50.00 &       1678.00 $\pm$     335.60 \\
 72 &2MASSJ16085529-3848481$^a$ &          7.60 $\pm$       0.38 &          7.76 $\pm$       0.38 &          5.85 $\pm$       0.30 &          6.97 $\pm$       0.35 &          7.05 $\pm$       0.70 &                 $<$      50.00 &                         \ldots \\
 73 &                 Sz112$^a$ &         48.70 $\pm$       2.96 &         38.00 $\pm$       2.96 &         30.40 $\pm$       1.49 &         24.80 $\pm$       1.22 &        124.00 $\pm$      11.70 &        120.00 $\pm$      25.20 &                         \ldots \\
 74 &                     Sz113 &         15.40 $\pm$       0.89 &         15.00 $\pm$       0.89 &         14.90 $\pm$       0.72 &         20.50 $\pm$       0.99 &         56.10 $\pm$       5.35 &         88.30 $\pm$      16.00 &                         \ldots \\
 75 &       NTO2000-0536.7-5943 &         32.80 $\pm$       1.82 &         40.70 $\pm$       1.82 &         45.10 $\pm$       2.16 &         28.10 $\pm$       1.36 &          3.91 $\pm$       0.48 &                 $<$      50.00 &                         \ldots \\
 76 &       NTO2000-0536.7-5956 &          1.85 $\pm$       0.10 &          2.28 $\pm$       0.10 &          2.09 $\pm$       0.11 &          1.30 $\pm$       0.08 &          0.09 $\pm$       0.49 &                 $<$      50.00 &                         \ldots \\
 77 &       NTO2000-0537.4-5653 &          0.35 $\pm$       0.02 &          0.23 $\pm$       0.02 &          0.13 $\pm$       0.02 &          0.09 $\pm$       0.06 &          0.14 $\pm$       0.40 &                 $<$      50.00 &                         \ldots \\
 78 &2MASSJ16085953-3856275$^a$ &          3.89 $\pm$       0.21 &          3.69 $\pm$       0.21 &          3.77 $\pm$       0.23 &          4.31 $\pm$       0.21 &          5.40 $\pm$       0.57 &                 $<$      50.00 &                         \ldots \\
 79 &    SSTc2dJ160901.4-392512 &         44.70 $\pm$       2.95 &         34.00 $\pm$       2.95 &         30.60 $\pm$       1.61 &         25.80 $\pm$       1.29 &         42.20 $\pm$       3.96 &        114.00 $\pm$      15.00 &                         \ldots \\
 80 &                     Sz114 &         95.70 $\pm$       5.43 &        101.00 $\pm$       5.43 &         97.20 $\pm$       4.66 &        121.00 $\pm$       6.02 &        347.00 $\pm$      32.30 &        257.00 $\pm$      30.50 &                         \ldots \\
 81 &   NTO2000-0540.9-5757$^a$ &          0.43 $\pm$       0.03 &          0.32 $\pm$       0.03 &          0.16 $\pm$       0.05 &          0.14 $\pm$       0.04 &          0.18 $\pm$       0.52 &                 $<$      50.00 &                         \ldots \\
 82 &                     Sz115 &         22.20 $\pm$       1.36 &         18.40 $\pm$       1.36 &         14.80 $\pm$       0.72 &         12.40 $\pm$       0.59 &         10.50 $\pm$       1.01 &                 $<$      50.00 &                         \ldots \\
 83 &       NTO2000-0546.4-5934 &          4.76 $\pm$       0.25 &          3.36 $\pm$       0.26 &          2.57 $\pm$       0.14 &          1.54 $\pm$       0.09 &          0.22 $\pm$       0.44 &                 $<$      50.00 &                         \ldots \\
 84 &                   Lup608s &         10.70 $\pm$       0.61 &          7.74 $\pm$       0.61 &          5.45 $\pm$       0.27 &          3.28 $\pm$       0.16 &          0.69 $\pm$       0.43 &                 $<$      50.00 &                         \ldots \\
 85 &       NTO2000-0554.9-5651 &          0.75 $\pm$       0.04 &          0.65 $\pm$       0.04 &          0.54 $\pm$       0.04 &          0.38 $\pm$       0.04 &          0.31 $\pm$       0.30 &                 $<$      50.00 &                         \ldots \\
 86 &                    Lup710 &          3.58 $\pm$       0.20 &          2.40 $\pm$       0.20 &          1.73 $\pm$       0.12 &          1.00 $\pm$       0.07 &          0.02 $\pm$       0.45 &                 $<$      50.00 &                         \ldots \\
 87 &                 Lupus3MMS &          0.25 $\pm$       0.03 &          1.00 $\pm$       0.03 &          0.99 $\pm$       0.07 &          0.55 $\pm$       0.05 &         32.40 $\pm$       3.04 &       2610.00 $\pm$     252.00 &       8708.00 $\pm$    1742.00 \\
 88 &       NTO2000-0558.8-5610 &          1.53 $\pm$       0.08 &          1.44 $\pm$       0.08 &          1.31 $\pm$       0.07 &          0.84 $\pm$       0.06 &          0.08 $\pm$       0.30 &                 $<$      50.00 &                         \ldots \\
 89 &       NTO2000-0601.7-5616 &          5.72 $\pm$       0.31 &          5.18 $\pm$       0.31 &          4.84 $\pm$       0.24 &          2.95 $\pm$       0.15 &          0.21 $\pm$       0.41 &                 $<$      50.00 &                         \ldots \\
 90 &       NTO2000-0605.1-5606 &          0.68 $\pm$       0.04 &          0.61 $\pm$       0.04 &          0.55 $\pm$       0.04 &          0.30 $\pm$       0.03 &          0.17 $\pm$       0.44 &                 $<$      50.00 &                         \ldots \\
 91 &    SSTc2dJ160927.0-383628 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         36.30 $\pm$       3.39 &         73.60 $\pm$      11.40 &                         \ldots \\
 92 &       NTO2000-0605.6-5437 &          0.17 $\pm$       0.01 &          0.12 $\pm$       0.01 &          0.08 $\pm$       0.02 &          0.03 $\pm$       0.05 &          0.02 $\pm$       0.44 &                 $<$      50.00 &                         \ldots \\
 93 &    SSTc2dJ160934.1-391342 &        533.00 $\pm$      55.00 &        399.00 $\pm$      55.00 &        466.00 $\pm$      26.00 &        283.00 $\pm$      14.90 &         53.50 $\pm$       5.02 &                 $<$      50.00 &                         \ldots \\
 94 &     IRACJ16093418-3915127 &          0.22 $\pm$       0.01 &          0.29 $\pm$       0.01 &          0.36 $\pm$       0.04 &          0.46 $\pm$       0.04 &          1.65 $\pm$       0.28 &                 $<$      50.00 &                         \ldots \\
 95 &       NTO2000-0614.0-5414 &          0.25 $\pm$       0.02 &          0.11 $\pm$       0.02 &          0.11 $\pm$       0.03 &          0.01 $\pm$       0.05 &          0.12 $\pm$       0.46 &                 $<$      50.00 &                         \ldots \\
 96 &       NTO2000-0615.6-5616 &          1.16 $\pm$       0.06 &          1.09 $\pm$       0.06 &          0.97 $\pm$       0.06 &          0.61 $\pm$       0.05 &          0.04 $\pm$       0.31 &                 $<$      50.00 &                         \ldots \\
 97 &       NTO2000-0615.6-5953 &          0.55 $\pm$       0.03 &          0.40 $\pm$       0.03 &          0.24 $\pm$       0.04 &          0.15 $\pm$       0.05 &          0.19 $\pm$       0.34 &                 $<$      50.00 &                         \ldots \\
 98 &       NTO2000-0615.8-5734 &         49.30 $\pm$       3.10 &         50.70 $\pm$       3.10 &         54.50 $\pm$       2.64 &         35.00 $\pm$       1.67 &          6.43 $\pm$       0.64 &                 $<$      50.00 &                         \ldots \\
 99 &       NTO2000-0617.7-5641 &          6.31 $\pm$       0.34 &          5.84 $\pm$       0.34 &          5.60 $\pm$       0.27 &          3.55 $\pm$       0.18 &          0.35 $\pm$       0.32 &                 $<$      50.00 &                         \ldots \\
100 &       NTO2000-0619.6-5414 &          0.16 $\pm$       0.01 &          0.10 $\pm$       0.01 &          0.06 $\pm$       0.05 &          0.07 $\pm$       0.05 &          0.05 $\pm$       0.30 &                 $<$      50.00 &                         \ldots \\
101 &                 Sz116$^a$ &         50.00 $\pm$       3.47 &         30.40 $\pm$       3.47 &         20.90 $\pm$       1.26 &         14.10 $\pm$       0.77 &          1.70 $\pm$       0.33 &                 $<$      50.00 &                         \ldots \\
102 &                     Sz117 &         65.20 $\pm$       4.38 &         61.50 $\pm$       4.38 &         56.90 $\pm$       2.74 &         55.30 $\pm$       2.67 &         91.50 $\pm$       8.51 &        122.00 $\pm$      20.50 &                         \ldots \\
103 &                     Sz118 &        212.00 $\pm$      16.20 &        255.00 $\pm$      16.20 &        238.00 $\pm$      12.20 &        302.00 $\pm$      22.80 &        355.00 $\pm$      33.60 &        322.00 $\pm$      38.80 &                         \ldots \\
104 &                    Lup650 &          0.70 $\pm$       0.04 &          0.47 $\pm$       0.04 &          0.32 $\pm$       0.03 &          0.19 $\pm$       0.04 &          0.27 $\pm$       0.35 &                 $<$      50.00 &                         \ldots \\
105 &                   Lup810s &          9.56 $\pm$       0.61 &          6.55 $\pm$       0.61 &          4.54 $\pm$       0.23 &          2.78 $\pm$       0.14 &          0.47 $\pm$       0.33 &                 $<$      50.00 &                         \ldots \\
106 &               Lup818s$^a$ &          7.44 $\pm$       0.39 &          6.50 $\pm$       0.39 &          5.81 $\pm$       0.29 &          7.63 $\pm$       0.37 &         11.70 $\pm$       1.12 &         96.90 $\pm$      22.10 &                         \ldots \\
107 &                     Sz119 &         49.20 $\pm$       3.12 &         37.70 $\pm$       3.12 &         25.90 $\pm$       1.23 &         15.30 $\pm$       0.77 &          2.01 $\pm$       0.32 &                 $<$      50.00 &                         \ldots \\
108 &    SSTc2dJ161000.1-385401 &        366.00 $\pm$      23.90 &        176.00 $\pm$      23.90 &        268.00 $\pm$      14.00 &        206.00 $\pm$      10.60 &         97.20 $\pm$       9.14 &                 $<$      50.00 &                         \ldots \\
109 &    2MASSJ16100133-3906449 &         27.20 $\pm$       1.58 &         24.00 $\pm$       1.58 &         21.00 $\pm$       1.01 &         18.80 $\pm$       0.89 &         24.10 $\pm$       2.28 &                 $<$      50.00 &                         \ldots \\
110 &                     Sz121 &         81.70 $\pm$       4.34 &         55.40 $\pm$       4.34 &         38.10 $\pm$       1.85 &         23.20 $\pm$       1.10 &          2.82 $\pm$       0.36 &                 $<$      50.00 &                         \ldots \\
111 &SSTc2dJ161013.1-384617$^a$ &          1.89 $\pm$       0.11 &          2.78 $\pm$       0.11 &          2.35 $\pm$       0.14 &          2.36 $\pm$       0.13 &         12.80 $\pm$       1.21 &                 $<$      50.00 &                         \ldots \\
112 &                     Sz122 &         34.50 $\pm$       1.71 &         21.80 $\pm$       1.71 &         15.30 $\pm$       0.75 &          8.96 $\pm$       0.43 &          0.99 $\pm$       0.25 &                 $<$      50.00 &                         \ldots \\
113 &SSTc2dJ161018.6-383613$^a$ &          7.03 $\pm$       0.47 &          6.30 $\pm$       0.47 &          4.67 $\pm$       0.29 &          4.97 $\pm$       0.25 &          4.01 $\pm$       0.44 &                 $<$      50.00 &                         \ldots \\
114 &    SSTc2dJ161019.8-383607 &          5.41 $\pm$       0.30 &          5.47 $\pm$       0.30 &          4.17 $\pm$       0.27 &          4.92 $\pm$       0.25 &          5.29 $\pm$       0.55 &                 $<$      50.00 &                         \ldots \\
115 &    SSTc2dJ161027.4-390230 &          0.67 $\pm$       0.04 &          0.61 $\pm$       0.04 &          0.48 $\pm$       0.04 &          0.44 $\pm$       0.05 &          8.29 $\pm$       0.82 &                 $<$      50.00 &                         \ldots \\
116 &    SSTc2dJ161029.6-392215 &         19.10 $\pm$       0.93 &         14.20 $\pm$       0.93 &         11.50 $\pm$       0.56 &         10.90 $\pm$       0.53 &         33.70 $\pm$       3.18 &        110.00 $\pm$      18.00 &                         \ldots \\
117 &            IRAS16072-3738 &       1200.00 $\pm$      67.10 &        667.00 $\pm$      67.10 &        633.00 $\pm$      30.90 &        412.00 $\pm$      21.90 &        107.00 $\pm$      10.20 &                 $<$      50.00 &                         \ldots \\
118 &    SSTc2dJ161034.5-381450 &       1210.00 $\pm$      64.20 &        616.00 $\pm$      64.20 &        672.00 $\pm$      32.60 &        463.00 $\pm$      22.90 &        109.00 $\pm$      10.20 &                 $<$      50.00 &                         \ldots \\
119 &    SSTc2dJ161035.0-390655 &        234.00 $\pm$      12.30 &        154.00 $\pm$      12.30 &        125.00 $\pm$       6.33 &         82.60 $\pm$       3.98 &         18.40 $\pm$       1.76 &                 $<$      50.00 &                         \ldots \\
120 &    SSTc2dJ161045.4-385455 &          4.93 $\pm$       0.24 &          5.55 $\pm$       0.24 &          6.30 $\pm$       0.31 &          6.90 $\pm$       0.33 &          3.21 $\pm$       0.37 &                 $<$      50.00 &                         \ldots \\
121 &                 Sz123$^a$ &         59.90 $\pm$       3.08 &         50.40 $\pm$       3.08 &         42.60 $\pm$       2.07 &         44.90 $\pm$       2.12 &         61.00 $\pm$       5.76 &        327.00 $\pm$      35.60 &                         \ldots \\
122 &    SSTc2dJ161118.7-385824 &       2820.00 $\pm$     258.00 &       2530.00 $\pm$     258.00 &       2390.00 $\pm$     123.00 &       1600.00 $\pm$      91.20 &        518.00 $\pm$      49.70 &                 $<$      50.00 &                         \ldots \\
123 &    SSTc2dJ161126.0-391123 &       1010.00 $\pm$      54.60 &        599.00 $\pm$      54.60 &        556.00 $\pm$      27.00 &        362.00 $\pm$      17.10 &        105.00 $\pm$       9.76 &                 $<$      50.00 &                         \ldots \\
124 &    SSTc2dJ161131.9-381110 &         18.80 $\pm$       0.92 &         11.80 $\pm$       0.92 &          8.99 $\pm$       0.45 &          6.38 $\pm$       0.32 &          1.86 $\pm$       0.33 &                 $<$      50.00 &                         \ldots \\
125 &                   Lup831s &         20.20 $\pm$       0.98 &         11.20 $\pm$       0.98 &          8.80 $\pm$       0.42 &          5.04 $\pm$       0.25 &          0.45 $\pm$       0.32 &                 $<$      50.00 &                         \ldots \\
126 &    SSTc2dJ161144.9-383245 &         10.40 $\pm$       0.52 &          7.24 $\pm$       0.52 &          5.03 $\pm$       0.25 &          3.01 $\pm$       0.15 &          1.60 $\pm$       0.28 &                 $<$      50.00 &                         \ldots \\
127 &    SSTc2dJ161148.7-381758 &         11.60 $\pm$       0.57 &         11.40 $\pm$       0.57 &         10.80 $\pm$       0.56 &         12.20 $\pm$       0.58 &         22.90 $\pm$       2.22 &                 $<$      50.00 &                         \ldots \\
128 &                   Lup802s &          4.79 $\pm$       0.24 &          3.30 $\pm$       0.24 &          2.26 $\pm$       0.12 &          1.30 $\pm$       0.08 &          0.10 $\pm$       0.33 &                 $<$      50.00 &                         \ldots \\
129 &                     Sz124 &         50.80 $\pm$       2.49 &         32.40 $\pm$       2.49 &         22.10 $\pm$       1.05 &         13.70 $\pm$       0.64 &          1.67 $\pm$       0.26 &                 $<$      50.00 &                         \ldots \\
130 &                SST-Lup3-1 &         15.80 $\pm$       0.84 &         13.10 $\pm$       0.84 &         11.00 $\pm$       0.53 &         12.90 $\pm$       0.61 &         21.00 $\pm$       1.98 &                 $<$      50.00 &                         \ldots \\
131 &    SSTc2dJ161200.1-385557 &        615.00 $\pm$      33.10 &        346.00 $\pm$      33.10 &        291.00 $\pm$      15.60 &        182.00 $\pm$       8.80 &         48.80 $\pm$       4.59 &                 $<$      50.00 &                         \ldots \\
132 &    SSTc2dJ161204.5-380959 &          1.98 $\pm$       0.10 &          2.84 $\pm$       0.10 &          3.68 $\pm$       0.19 &          4.70 $\pm$       0.23 &         11.30 $\pm$       1.09 &                 $<$      50.00 &                         \ldots \\
133 &SSTc2dJ161211.2-383220$^a$ &         50.50 $\pm$       2.60 &         54.20 $\pm$       2.60 &         65.10 $\pm$       3.09 &        113.00 $\pm$       5.47 &         77.90 $\pm$       7.25 &                 $<$      50.00 &                         \ldots \\
134 &SSTc2dJ161218.5-393418$^a$ &                         \ldots &                         \ldots &                         \ldots &                         \ldots &        134.00 $\pm$      12.60 &                 $<$      50.00 &                         \ldots \\
135 &    SSTc2dJ161219.6-383742 &        463.00 $\pm$      26.00 &        288.00 $\pm$      26.00 &        251.00 $\pm$      12.30 &        167.00 $\pm$       8.39 &         40.90 $\pm$       3.85 &                 $<$      50.00 &                         \ldots \\
136 &    SSTc2dJ161222.7-371328 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         46.50 $\pm$       4.32 &                 $<$      50.00 &                         \ldots \\
137 &    SSTc2dJ161243.8-381503 &         90.30 $\pm$       4.46 &         75.30 $\pm$       4.46 &         69.80 $\pm$       3.29 &         74.80 $\pm$       3.57 &         92.50 $\pm$       8.68 &        116.00 $\pm$      16.50 &                         \ldots \\
138 &    SSTc2dJ161251.7-384216 &        637.00 $\pm$      34.20 &        349.00 $\pm$      34.20 &        306.00 $\pm$      15.10 &        202.00 $\pm$      10.90 &         74.30 $\pm$       7.04 &                 $<$      50.00 &                         \ldots \\
139 &    SSTc2dJ161256.0-375643 &       1330.00 $\pm$      72.70 &        738.00 $\pm$      72.70 &        684.00 $\pm$      33.40 &        439.00 $\pm$      20.80 &        116.00 $\pm$      10.80 &                 $<$      50.00 &                         \ldots \\
140 &    SSTc2dJ161341.0-383724 &        392.00 $\pm$      20.60 &        219.00 $\pm$      20.60 &        177.00 $\pm$       9.04 &        112.00 $\pm$       5.38 &         25.10 $\pm$       2.38 &                         \ldots &                         \ldots \\
141 &    SSTc2dJ161344.1-373646 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         10.10 $\pm$       0.97 &                 $<$      50.00 &                         \ldots \\
\multicolumn{9}{c}{Lupus IV} \\
142 &    SSTc2dJ155925.2-423507 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &          5.59 $\pm$       0.59 &                 $<$      50.00 &                         \ldots \\
143 &    SSTc2dJ155945.3-415457 &        578.00 $\pm$      31.00 &        335.00 $\pm$      31.00 &        323.00 $\pm$      16.00 &        380.00 $\pm$      18.70 &        268.00 $\pm$      24.80 &                 $<$      50.00 &                         \ldots \\
144 &    SSTc2dJ160000.6-422158 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         16.50 $\pm$       1.54 &                 $<$      50.00 &                         \ldots \\
145 &    SSTc2dJ160002.4-422216 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         41.00 $\pm$       3.79 &                 $<$      50.00 &                         \ldots \\
146 &            IRAS15567-4141 &       1380.00 $\pm$     145.00 &       2000.00 $\pm$     145.00 &       1680.00 $\pm$     113.00 &       1620.00 $\pm$      87.30 &        780.00 $\pm$      73.40 &         91.60 $\pm$      14.80 &                         \ldots \\
147 &SSTc2dJ160026.1-415356$^a$ &         21.50 $\pm$       1.05 &         16.80 $\pm$       1.05 &         14.20 $\pm$       0.67 &         16.30 $\pm$       0.78 &         24.00 $\pm$       2.23 &                 $<$      50.00 &                         \ldots \\
148 &                 Sz130$^a$ &         59.00 $\pm$       3.02 &         53.50 $\pm$       3.02 &         53.30 $\pm$       2.53 &         70.10 $\pm$       3.35 &        115.00 $\pm$      10.60 &        165.00 $\pm$      22.10 &                         \ldots \\
149 &    SSTc2dJ160034.4-422540 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &        483.00 $\pm$      44.60 &        108.00 $\pm$      17.00 &                         \ldots \\
150 &                      F403 &        177.00 $\pm$       9.40 &        141.00 $\pm$       9.40 &        140.00 $\pm$       6.81 &        213.00 $\pm$      11.20 &        590.00 $\pm$      55.20 &       1050.00 $\pm$     103.00 &       2272.00 $\pm$     454.40 \\
151 &                     Sz131 &                         \ldots &                 $<$      55.70 &                         \ldots &         58.20 $\pm$       2.78 &         64.40 $\pm$       5.95 &         52.90 $\pm$      10.20 &                         \ldots \\
152 &    SSTc2dJ160111.6-413730 &         96.90 $\pm$       4.79 &         61.30 $\pm$       4.79 &         49.10 $\pm$       2.34 &         34.30 $\pm$       1.64 &          7.82 $\pm$       0.76 &                 $<$      50.00 &                         \ldots \\
153 &    SSTc2dJ160115.6-415235 &          8.36 $\pm$       0.44 &          9.92 $\pm$       0.44 &          8.98 $\pm$       0.44 &          7.70 $\pm$       0.37 &         75.90 $\pm$       7.03 &       1220.00 $\pm$     123.00 &       5386.00 $\pm$    1077.00 \\
154 &SSTc2dJ160129.7-420804$^a$ &         91.10 $\pm$       4.43 &         58.60 $\pm$       4.43 &         48.90 $\pm$       2.31 &         38.00 $\pm$       1.85 &         17.90 $\pm$       1.67 &                 $<$      50.00 &                         \ldots \\
155 &    SSTc2dJ160143.3-413606 &        121.00 $\pm$       6.02 &         69.90 $\pm$       6.02 &         56.40 $\pm$       2.68 &         36.60 $\pm$       1.76 &         10.20 $\pm$       0.97 &                 $<$      50.00 &                         \ldots \\
156 &            IRAS15585-4134 &       1400.00 $\pm$     182.00 &       1860.00 $\pm$     182.00 &       1710.00 $\pm$      88.20 &       1170.00 $\pm$      58.20 &        263.00 $\pm$      24.40 &                 $<$      50.00 &                         \ldots \\
157 &        IRAS15589-4132$^a$ &          5.10 $\pm$       0.30 &          4.87 $\pm$       0.30 &         12.60 $\pm$       0.62 &         42.10 $\pm$       2.03 &        144.00 $\pm$      13.40 &       1030.00 $\pm$     107.00 &       2336.00 $\pm$     467.20 \\
158 &    SSTc2dJ160229.9-415111 &         49.90 $\pm$       2.60 &         30.10 $\pm$       2.60 &         25.50 $\pm$       1.22 &         18.20 $\pm$       0.85 &          5.15 $\pm$       0.51 &                 $<$      50.00 &                         \ldots \\
159 &                 Sz133$^a$ &                         \ldots &                         \ldots &                         \ldots &                         \ldots &        142.00 $\pm$      13.20 &                 $<$      50.00 &                         \ldots \\
\enddata
 
\tablecomments {$^a$ Binary star inside IRAC or MIPS PSFs, corresponding fluxes transformed to upper limits in SED plots.} 
\tablecomments {$^b$ Flux from IRAC bands 1 and 2 saturated. }
\tablecomments {$^c$ MIPS-1 non-detection likely due to high background.}
\tablecomments {MIPS-2 non-detections were transformed to 50 mJy upper limits, which
is a good estimate of the 70 $\mu$m background around most sources.}

\end{deluxetable}

\begin{deluxetable}{l l c c c c c c c }
\rotate{}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{IRAS and 1.3 mm fluxes in mJy of the Lupus sample \label{ysoc_photometry3}} 
\tablecolumns{           7}
\tablehead{
\colhead{No.} & \colhead{Object Id.} & \colhead{IRAS}  & \colhead{IRAS} & \colhead{IRAS} & \colhead{IRAS} & \colhead{Cont.} \\
 \colhead{} & \colhead{} & \colhead{12 $\mu$m } & \colhead{25 $\mu$m } & \colhead{60 $\mu$m } & \colhead{100 $\mu$m } & \colhead{1300 $\mu$m } } 
\startdata
\multicolumn{           7}{c}{Lupus I} \\
  1 &    SSTc2dJ153803.1-331358 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
  2 &            IRAS15356-3430 &        332.00 $\pm$      33.20 &        299.00 $\pm$      29.90 &       2620.00 $\pm$     262.00 &      18000.00 $\pm$    1800.00 &                         \ldots \\
  3 &                AKC2006-17 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
  4 &                      Sz65 &        548.00 $\pm$      54.80 &        756.00 $\pm$      75.60 &        692.00 $\pm$      69.20 &                         \ldots &         56.00 $\pm$      10.00 \\
  5 &                      Sz66 &        548.00 $\pm$      54.80 &        756.00 $\pm$      75.60 &        692.00 $\pm$      69.20 &                         \ldots &         47.00 $\pm$      12.00 \\
  6 &                      Sz67 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         $<$ 66.00              \\
  7 &                AKC2006-18 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
  8 &    SSTc2dJ154214.6-341026 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
  9 &    SSTc2dJ154240.3-341343 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 10 &        IRAS15398-3359$^a$ &        250.00 $\pm$     250.00 &       1280.00 $\pm$     128.00 &      15200.00 $\pm$    1520.00 &      41300.00 $\pm$    4130.00 &        365.00 $\pm$      10.00 \\
 11 &    SSTc2dJ154302.3-344406 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 12 &                AKC2006-19 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 13 &    SSTc2dJ154506.3-341738 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 14 &    SSTc2dJ154508.9-341734 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 15 &                      Sz68 &       2590.00 $\pm$     259.00 &       3990.00 $\pm$     399.00 &       7920.00 $\pm$     792.00 &      24400.00 $\pm$    2440.00 &        135.00 $\pm$      15.00 \\
 16 &                      Sz69 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &        $<$ 30.00               \\
 17 &    SSTc2dJ154518.5-342125 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 \multicolumn{           7}{c}{Lupus III} \\
 18 &    SSTc2dJ160703.9-391112 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 19 &    SSTc2dJ160708.6-391407 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 20 &    SSTc2dJ160708.6-394723 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 21 &                      Sz90 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         26.00 $\pm$       9.00 \\
 22 &                      Sz91 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         $<$ 27.00              \\
 23 &                    Lup605 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 24 &                      Sz92 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 25 &                    Lup654 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 26 &                    Lup713 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 27 &                      Sz94 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         $<$ 45.00              \\
 28 &                      Sz95 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         $<$ 36.00              \\
 29 &    SSTc2dJ160754.1-392046 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 30 &    2MASSJ16075475-3915446 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 31 &    SSTc2dJ160755.3-390718 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 32 &                    Lup714 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 33 &                   Lup604s &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 34 &    2MASSJ16080175-3912316 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 35 &    SSTc2dJ160803.0-385229 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 36 &    2MASSJ16080618-3912225 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 37 &                      Sz96 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         $<$ 45.00              \\
 38 &    2MASSJ16081497-3857145 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 39 &                Par-Lup3-1 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 40 &                      Sz97 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         28.00 $\pm$       9.00 \\
 41 &                      Sz98 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         84.00 $\pm$      17.00 \\
 42 &                      Sz99 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         $<$ 30.00              \\
 43 &                     Sz100 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         $<$ 27.00              \\
 44 &                    Lup607 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 45 &       NTO2000-0526.9-5630 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 46 &                     Sz101 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         $<$ 39.00  \\
 47 &                     Sz102 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         $<$ 30.00  \\
 48 &     IRACJ16083010-3922592 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 49 &                     Sz103 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         $<$ 57.00  \\
 50 &    SSTc2dJ160830.7-382827 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 51 &                     Sz104 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &         $<$ 42.00  \\
 52 &     IRACJ16083110-3856000 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 53 &                    HR5999 &      18000.00 $\pm$    1800.00 &      14500.00 $\pm$    1450.00 &      14400.00 $\pm$    2880.00 &                 $<$   63200.00 &                         \ldots \\
 54 &                    HR6000 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 55 &                Par-Lup3-2 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 56 &                    Lup706 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 57 &                     Sz106 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 58 &                     Sz107 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 59 &                     Sz108 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 60 &                    Sz108B &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 61 &     IRACJ16084679-3902074 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 62 &    2MASSJ16084747-3905087 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 63 &                     Sz109 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 64 &                    Lup617 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 65 &                Par-Lup3-3 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 66 &                Par-Lup3-4 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 67 &                     Sz110 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 68 &    2MASSJ16085324-3914401 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 69 &       NTO2000-0532.1-5616 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 70 &    2MASSJ16085373-3914367 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 71 &                     Sz111 &                         \ldots &        110.00 $\pm$      70.00 &       1120.00 $\pm$      70.00 &       4580.00 $\pm$      70.00 &                         \ldots \\
 72 &    2MASSJ16085529-3848481 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 73 &                     Sz112 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 74 &                     Sz113 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 75 &       NTO2000-0536.7-5943 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 76 &       NTO2000-0536.7-5956 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 77 &       NTO2000-0537.4-5653 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 78 &    2MASSJ16085953-3856275 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 79 &    SSTc2dJ160901.4-392512 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 80 &                     Sz114 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 81 &       NTO2000-0540.9-5757 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 82 &                     Sz115 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 83 &       NTO2000-0546.4-5934 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 84 &                   Lup608s &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 85 &       NTO2000-0554.9-5651 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 86 &                    Lup710 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 87 &                 Lupus3MMS &                         \ldots &                         \ldots &                         \ldots &                 $<$   25500.00 &                         \ldots \\
 88 &       NTO2000-0558.8-5610 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 89 &       NTO2000-0601.7-5616 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 90 &       NTO2000-0605.1-5606 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 91 &    SSTc2dJ160927.0-383628 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 92 &       NTO2000-0605.6-5437 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 93 &    SSTc2dJ160934.1-391342 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 94 &     IRACJ16093418-3915127 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 95 &       NTO2000-0614.0-5414 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 96 &       NTO2000-0615.6-5616 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 97 &       NTO2000-0615.6-5953 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 98 &       NTO2000-0615.8-5734 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
 99 &       NTO2000-0617.7-5641 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
100 &       NTO2000-0619.6-5414 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
101 &                     Sz116 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
102 &                     Sz117 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
103 &                     Sz118 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
104 &                    Lup650 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
105 &                   Lup810s &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
106 &                   Lup818s &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
107 &                     Sz119 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
108 &    SSTc2dJ161000.1-385401 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
109 &    2MASSJ16100133-3906449 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
110 &                     Sz121 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
111 &    SSTc2dJ161013.1-384617 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
112 &                     Sz122 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
113 &    SSTc2dJ161018.6-383613 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
114 &    SSTc2dJ161019.8-383607 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
115 &    SSTc2dJ161027.4-390230 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
116 &    SSTc2dJ161029.6-392215 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
117 &            IRAS16072-3738 &        287.00 $\pm$      28.10 &                 $<$     449.00 &                 $<$     444.00 &                 $<$   22100.00 &                         \ldots \\
118 &    SSTc2dJ161034.5-381450 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
119 &    SSTc2dJ161035.0-390655 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
120 &    SSTc2dJ161045.4-385455 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
121 &                     Sz123 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
122 &    SSTc2dJ161118.7-385824 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
123 &    SSTc2dJ161126.0-391123 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
124 &    SSTc2dJ161131.9-381110 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
125 &                   Lup831s &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
126 &    SSTc2dJ161144.9-383245 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
127 &    SSTc2dJ161148.7-381758 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
128 &                   Lup802s &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
129 &                     Sz124 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
130 &                SST-Lup3-1 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
131 &    SSTc2dJ161200.1-385557 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
132 &    SSTc2dJ161204.5-380959 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
133 &    SSTc2dJ161211.2-383220 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
134 &    SSTc2dJ161218.5-393418 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
135 &    SSTc2dJ161219.6-383742 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
136 &    SSTc2dJ161222.7-371328 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
137 &    SSTc2dJ161243.8-381503 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
138 &    SSTc2dJ161251.7-384216 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
139 &    SSTc2dJ161256.0-375643 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
140 &    SSTc2dJ161341.0-383724 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
141 &    SSTc2dJ161344.1-373646 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
\multicolumn{           7}{c}{Lupus IV} \\
142 &    SSTc2dJ155925.2-423507 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
143 &    SSTc2dJ155945.3-415457 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
144 &    SSTc2dJ160000.6-422158 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
145 &    SSTc2dJ160002.4-422216 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
146 &            IRAS15567-4141 &       2590.00 $\pm$     259.00 &       1410.00 $\pm$     141.00 &        479.00 $\pm$     479.00 &       4480.00 $\pm$    4480.00 &                         \ldots \\
147 &    SSTc2dJ160026.1-415356 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
148 &                     Sz130 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
149 &    SSTc2dJ160034.4-422540 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
150 &                      F403 &        289.00 $\pm$      60.00 &        778.00 $\pm$      77.80 &       1170.00 $\pm$     117.00 &       4550.00 $\pm$    4550.00 &                         \ldots \\
151 &                     Sz131 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
152 &    SSTc2dJ160111.6-413730 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
153 &    SSTc2dJ160115.6-415235 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
154 &    SSTc2dJ160129.7-420804 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
155 &    SSTc2dJ160143.3-413606 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
156 &            IRAS15585-4134 &        966.00 $\pm$      96.60 &        397.00 $\pm$     397.00 &        447.00 $\pm$     447.00 &       4550.00 $\pm$    4550.00 &                         \ldots \\
157 &            IRAS15589-4132 &        373.00 $\pm$      37.30 &        261.00 $\pm$      26.10 &       1050.00 $\pm$     105.00 &       4620.00 $\pm$     462.00 &                         \ldots \\
158 &    SSTc2dJ160229.9-415111 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
159 &                     Sz133 &                         \ldots &                         \ldots &                         \ldots &                         \ldots &                         \ldots \\
\enddata
 
\tablecomments {IRAS fluxes are from the IRAS Point Source Catalogue.} 
\tablecomments {1.3 mm fluxes are from \cite{Nuernberger1997}, except those marked with $^a$, which are from \citet{Reipurth1993a}.}

\end{deluxetable}
